Optimal Ratchet Potentials for Run-and-Tumble particles

Run-and-Tumble particles, mimicking the behaviour of microorganisms like E. coli, are a paradigmatic model of active matter. Due to self-propulsion, their random and undirected motion can be rectified in a ratchet potential. Using perturbative field theory, we determine the shape of the potential that produces the maximum particle current as a function of the particles' parameters.

==> Fig_ABplot.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[ymin=0, ymax=1.2, xmin=-0.1, xmax=1.1,
  ytick={0,0.5,1}, ytick pos=left,
  yticklabels={$0$,$U(x^*)$,$U_0$},
  xtick={0,0.45,0.9,1}, xtick pos=left,
  xticklabels={$0$,$x^*$,$\alpha L$,$L$},
  xlabel={$x$},
  ylabel={$U(x)$},
  legend pos=north west,
  legend style={draw=none}]
\addplot [line width=2pt,
 domain=0:0.9, 
 samples=100, 
 color=black,shorten >=-0.9pt]
 {10/9*x};
 \addplot [line width=2pt,
 domain=0.9:1, 
 samples=10, 
 color=black,]
 {-10*x+10};
 \addplot [line width=2pt,
 domain=1:1.1, 
 samples=10, 
 color=black,]
 {10/9*(x-1)};
 \addplot [line width=2pt,
 domain=-0.1:0, 
 samples=10, 
 color=black,]
 {-10*(x+1)+10};
%};
\addplot [dotted,mark=empty] coordinates {
(0.45,0) (0.45,1.2)
};
\addplot [dotted,mark=empty] coordinates {
(-0.1,0.5) (1.1,0.5)
};
%\addlegendentry{10.0 g}
\end{axis}
\end{tikzpicture}

==> Fig_comparisonAB_75.tex <==
\begin{tikzpicture}
\begin{axis}[
anchor=origin,  % Align the origins  % Set the same unit vectors
ymin=0, ymax=0.02, xmin=0, xmax=6,
  ytick={0,0.005,0.010,0.015739,0.0200}, ytick pos=left,
  yticklabels={$0$,$0.005$,$0.010$,$\currentOptim$,$0.020$},
  xtick={0,1,2,3,3.9,4.27,5,6},
  xticklabels={$0$,$1$,$2$,$3$,$\!\!\!\nuOptim$,$\quad\nuRocSmall$,$5$,$6$},
  xtick pos=left,
%  minor x tick num=1,
%  minor y tick num=4,
  ylabel={$J$},
  xlabel={$\nu$},
  legend pos=north west,
  legend style={draw=none},
  scaled y ticks=false,
  yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=3,
            /pgf/number format/fixed zerofill
        },]
\addplot+[
  black, mark options={black, scale=0.5},
  only marks, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {
  x,   y,
0.000000,0.000000
0.050000,0.000000
0.100000,0.000001
0.150000,0.000005
0.200000,0.000012
0.250000,0.000023
0.300000,0.000039
0.350000,0.000062
0.400000,0.000092
0.450000,0.000131
0.500000,0.000178
0.550000,0.000236
0.600000,0.000304
0.650000,0.000383
0.700000,0.000474
0.750000,0.000578
0.800000,0.000695
0.850000,0.000824
0.900000,0.000968
0.950000,0.001125
1.000000,0.001296
1.050000,0.001480
1.100000,0.001679
1.150000,0.001891
1.200000,0.002117
1.250000,0.002356
1.300000,0.002608
1.350000,0.002872
1.400000,0.003148
1.450000,0.003436
1.500000,0.003735
1.550000,0.004044
1.600000,0.004362
1.650000,0.004689
1.700000,0.005023
1.750000,0.005365
1.800000,0.005713
1.850000,0.006067
1.900000,0.006424
1.950000,0.006786
2.000000,0.007149
2.050000,0.007515
2.100000,0.007881
2.150000,0.008247
2.200000,0.008612
2.250000,0.008974
2.300000,0.009334
2.350000,0.009690
2.400000,0.010041
2.450000,0.010387
2.500000,0.010726
2.550000,0.011058
2.600000,0.011383
2.650000,0.011699
2.700000,0.012007
2.750000,0.012304
2.800000,0.012592
2.850000,0.012868
2.900000,0.013134
2.950000,0.013387
3.000000,0.013629
3.050000,0.013859
3.100000,0.014075
3.150000,0.014279
3.200000,0.014470
3.250000,0.014648
3.300000,0.014812
3.350000,0.014962
3.400000,0.015099
3.450000,0.015223
3.500000,0.015333
3.550000,0.015429
3.600000,0.015512
3.650000,0.015582
3.700000,0.015639
3.750000,0.015683
3.800000,0.015714
3.850000,0.015732
3.900000,0.015739
3.950000,0.015733
4.000000,0.015716
4.050000,0.015687
4.100000,0.015647
4.150000,0.015595
4.200000,0.015532
4.250000,0.015456
4.300000,0.015363
4.350000,0.015244
4.400000,0.015077
4.450000,0.014809
4.500000,0.014320
4.550000,0.013338
4.600000,0.011249
4.650000,0.006686
4.700000,-0.003371
4.750000,-0.025532
4.800000,-0.074148
4.850000,-0.180119
4.900000,-0.409439
4.950000,-0.901941
};
\addlegendentry{Field theory}
\addplot+[ 
  black, smooth,mark=empty,
] table [x=x, y=y, col sep=comma] {
x, y
0.0,0
0.05,0
0.100000,0.000001
0.150000,0.000005
0.200000,0.000012
0.250000,0.000023
0.300000,0.000039
0.350000,0.000062
0.400000,0.000092
0.450000,0.000131
0.500000,0.000178
0.550000,0.000236
0.600000,0.000304
0.650000,0.000383
0.700000,0.000474
0.750000,0.000578
0.800000,0.000695
0.850000,0.000824
0.900000,0.000968
0.950000,0.001125
1.000000,0.001295
1.050000,0.001480
1.100000,0.001679
1.150000,0.001891
1.200000,0.002117
1.250000,0.002356
1.300000,0.002608
1.350000,0.002872
1.400000,0.003148
1.450000,0.003436
1.500000,0.003735
1.550000,0.004044
1.600000,0.004362
1.650000,0.004689
1.700000,0.005023
1.750000,0.005365
1.800000,0.005713
1.850000,0.006067
1.900000,0.006424
1.950000,0.006786
2.000000,0.007149
2.050000,0.007515
2.100000,0.007881
2.150000,0.008247
2.200000,0.008612
2.250000,0.008974
2.300000,0.009334
2.350000,0.009690
2.400000,0.010041
2.450000,0.010387
2.500000,0.010726
2.550000,0.011059
2.600000,0.011383
2.650000,0.011699
2.700000,0.012007
2.750000,0.012304
2.800000,0.012592
2.850000,0.012868
2.900000,0.013134
2.950000,0.013387
3.000000,0.013629
3.050000,0.013859
3.100000,0.014075
3.150000,0.014279
3.200000,0.014470
3.250000,0.014648
3.300000,0.014812
3.350000,0.014962
3.400000,0.015099
3.450000,0.015223
3.500000,0.015333
3.550000,0.015429
3.600000,0.015512
3.650000,0.015582
3.700000,0.015639
3.750000,0.015683
3.800000,0.015714
3.850000,0.015732
3.900000,0.015739
3.950000,0.015733
4.000000,0.015716
4.050000,0.015687
4.100000,0.015647
4.150000,0.015596
4.200000,0.015535
4.250000,0.015464
4.300000,0.015384
4.350000,0.015294
4.400000,0.015195
4.450000,0.015087
4.500000,0.014971
4.550000,0.014848
4.600000,0.014717
4.650000,0.014579
4.700000,0.014435
4.750000,0.014284
4.800000,0.014128
4.850000,0.013966
4.900000,0.013799
4.950000,0.013627
5.000000,0.013451
5.050000,0.013271
5.100000,0.013087
5.150000,0.012900
5.200000,0.012709
5.250000,0.012516
5.300000,0.012321
5.350000,0.012124
5.400000,0.011925
5.450000,0.011724
5.500000,0.011523
5.550000,0.011320
5.600000,0.011117
5.650000,0.010913
5.700000,0.010709
5.750000,0.010505
5.800000,0.010301
5.850000,0.010098
5.900000,0.009895
5.950000,0.009693
6.000000,0.009492
6.050000,0.009293
6.100000,0.009094
6.150000,0.008897
6.200000,0.008702
6.250000,0.008508
6.300000,0.008316
6.350000,0.008127
6.400000,0.007939
6.450000,0.007753
6.500000,0.007570
6.550000,0.007389
6.600000,0.007210
6.650000,0.007034
6.700000,0.006861
6.750000,0.006690
6.800000,0.006521
6.850000,0.006356
6.900000,0.006193
6.950000,0.006032
7.000000,0.005875
7.050000,0.005720
7.100000,0.005568
7.150000,0.005419
7.200000,0.005273
7.250000,0.005130
7.300000,0.004989
7.350000,0.004852
7.400000,0.004717
7.450000,0.004585
7.500000,0.004456
7.550000,0.004329
7.600000,0.004206
7.650000,0.004085
7.700000,0.003967
7.750000,0.003851
7.800000,0.003739
7.850000,0.003629
7.900000,0.003521
7.950000,0.003416
8.000000,0.003314
8.050000,0.003214
8.100000,0.003117
8.150000,0.003022
8.200000,0.002930
8.250000,0.002840
8.300000,0.002752
8.350000,0.002667
8.400000,0.002583
8.450000,0.002502
8.500000,0.002424
8.550000,0.002347
8.600000,0.002273
8.650000,0.002200
8.700000,0.002130
8.750000,0.002061
8.800000,0.001995
8.850000,0.001930
8.900000,0.001867
8.950000,0.001806
9.000000,0.001747
9.050000,0.001690
9.100000,0.001634
9.150000,0.001580
9.200000,0.001527
9.250000,0.001476
9.300000,0.001427
9.350000,0.001379
9.400000,0.001332
9.450000,0.001287
9.500000,0.001244
9.550000,0.001201
9.600000,0.001160
9.650000,0.001121
9.700000,0.001082
9.750000,0.001045
9.800000,0.001009
9.850000,0.000974
9.900000,0.000940
9.950000,0.000907
};
\addlegendentry{Exact}
%\draw [dotted,blue] (axis cs:4.4,0) --  (axis cs:4.4,0.02);
\draw [dotted] (axis cs:4.272,0) --  (axis cs:4.272,0.02);
\addplot [dashed,mark=empty] coordinates {
(3.9,0) (3.9,0.015739)
};
%\addplot [dotted,mark=empty] coordinates {
%(4.91,0) (4.91,0.013799)
%};
\addplot [dashed,mark=empty] coordinates {
(0,0.015739) (10,0.015739)
};
\end{axis}
\end{tikzpicture}

==> Fig_modes_convergence.tex <==
\centering
\begin{tikzpicture}[]
\begin{axis}[ymin=-0.02, ymax=0.1, xmin=0,xmax=220,
  ytick={-0.02,0,0.02,0.04,0.06,0.08,0.10,0.12}, ytick pos=left,
  xtick={0,20,40,...,200}, xtick pos=left,
  xlabel={$a$},
  yticklabels={$-0.02$,$0.00$,$0.02$,$0.04$,$0.06$,$0.08$,$0.10$,$0.12$},
  ylabel={$\operatorname{Im}\left(\extPotOptim_a\right)$},
  legend pos=north east,
  legend cell align={left},
  legend style={draw=none},
  scaled y ticks=false,
  yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=3,
            /pgf/number format/fixed zerofill
        },]
\addplot+[
  black, mark options={black,mark= square*,scale=0.75},
  only marks, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {
    x,  y,      
% 0.000000,0.000000
% 1.000000,0.318748
% 2.000000,0.201159
% 3.000000,0.156071
% 4.000000,0.131484
% 5.000000,0.115918
% 6.000000,0.105126
7.000000,0.097258
8.000000,0.091344
9.000000,0.086785
10.000000,0.083179
11.000000,0.080259
12.000000,0.077843
13.000000,0.075809
14.000000,0.074069
15.000000,0.072556
16.000000,0.071225
17.000000,0.070036
18.000000,0.068963
19.000000,0.067975
20.000000,0.067056
21.000000,0.066185
22.000000,0.065347
23.000000,0.064530
24.000000,0.063721
25.000000,0.062910
26.000000,0.062087
27.000000,0.061245
28.000000,0.060376
29.000000,0.059475
30.000000,0.058534
31.000000,0.057548
32.000000,0.056512
33.000000,0.055422
34.000000,0.054272
35.000000,0.053058
36.000000,0.051776
37.000000,0.050420
38.000000,0.048985
39.000000,0.047464
40.000000,0.045852
41.000000,0.044141
42.000000,0.042320
43.000000,0.040377
44.000000,0.038294
45.000000,0.036040
46.000000,0.033573
47.000000,0.030820
48.000000,0.027658
49.000000,0.023807
50.000000,0.018423
};
\label{p1}
%\addlegendentry{$A=50$}
\addplot+[
  black, mark options={black,mark=diamond*,scale=1},
  only marks, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {
    x,  y,      
% 0.000000,0.000000
% 1.000000,0.312892
% 2.000000,0.193773
% 3.000000,0.147453
% 4.000000,0.121730
% 5.000000,0.105112
6.000000,0.093416
7.000000,0.084714
8.000000,0.077978
9.000000,0.072611
10.000000,0.068239
11.000000,0.064611
12.000000,0.061560
13.000000,0.058960
14.000000,0.056728
15.000000,0.054786
16.000000,0.053089
17.000000,0.051595
18.000000,0.050272
19.000000,0.049096
20.000000,0.048042
21.000000,0.047096
22.000000,0.046241
23.000000,0.045469
24.000000,0.044766
25.000000,0.044125
26.000000,0.043539
27.000000,0.043001
28.000000,0.042506
29.000000,0.042046
30.000000,0.041619
31.000000,0.041222
32.000000,0.040854
33.000000,0.040503
34.000000,0.040174
35.000000,0.039865
36.000000,0.039570
37.000000,0.039289
38.000000,0.039020
39.000000,0.038763
40.000000,0.038512
41.000000,0.038270
42.000000,0.038034
43.000000,0.037801
44.000000,0.037575
45.000000,0.037350
46.000000,0.037129
47.000000,0.036908
48.000000,0.036686
49.000000,0.036467
50.000000,0.036247
51.000000,0.036023
52.000000,0.035798
53.000000,0.035571
54.000000,0.035341
55.000000,0.035105
56.000000,0.034868
57.000000,0.034625
58.000000,0.034377
59.000000,0.034125
60.000000,0.033864
61.000000,0.033598
62.000000,0.033327
63.000000,0.033046
64.000000,0.032759
65.000000,0.032464
66.000000,0.032160
67.000000,0.031849
68.000000,0.031528
69.000000,0.031195
70.000000,0.030854
71.000000,0.030505
72.000000,0.030142
73.000000,0.029770
74.000000,0.029386
75.000000,0.028987
76.000000,0.028578
77.000000,0.028156
78.000000,0.027722
79.000000,0.027275
80.000000,0.026811
81.000000,0.026334
82.000000,0.025840
83.000000,0.025328
84.000000,0.024796
85.000000,0.024242
86.000000,0.023667
87.000000,0.023072
88.000000,0.022448
89.000000,0.021797
90.000000,0.021115
91.000000,0.020396
92.000000,0.019633
93.000000,0.018821
94.000000,0.017951
95.000000,0.017006
96.000000,0.015961
97.000000,0.014784
98.000000,0.013408
99.000000,0.011689
100.000000,0.009188
};
\label{p2}
%\addlegendentry{$A=100$}
\addplot+[
  black, mark options={black,mark=triangle*,scale=1},
  only marks, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {
    x,  y,      
% 0.000000,0.000000
% 1.000000,0.311016
% 2.000000,0.191538
% 3.000000,0.144908
% 4.000000,0.118894
% 5.000000,0.102009
6.000000,0.090056
7.000000,0.081125
8.000000,0.074167
9.000000,0.068585
10.000000,0.064006
11.000000,0.060175
12.000000,0.056924
13.000000,0.054137
14.000000,0.051705
15.000000,0.049584
16.000000,0.047713
17.000000,0.046048
18.000000,0.044556
19.000000,0.043221
20.000000,0.042006
21.000000,0.040913
22.000000,0.039922
23.000000,0.039017
24.000000,0.038187
25.000000,0.037417
26.000000,0.036712
27.000000,0.036067
28.000000,0.035462
29.000000,0.034911
30.000000,0.034391
31.000000,0.033914
32.000000,0.033461
33.000000,0.033052
34.000000,0.032665
35.000000,0.032300
36.000000,0.031962
37.000000,0.031643
38.000000,0.031335
39.000000,0.031054
40.000000,0.030794
41.000000,0.030538
42.000000,0.030303
43.000000,0.030071
44.000000,0.029865
45.000000,0.029665
46.000000,0.029480
47.000000,0.029292
48.000000,0.029118
49.000000,0.028953
50.000000,0.028788
51.000000,0.028651
52.000000,0.028502
53.000000,0.028365
54.000000,0.028230
55.000000,0.028104
56.000000,0.027989
57.000000,0.027871
58.000000,0.027767
59.000000,0.027660
60.000000,0.027537
61.000000,0.027440
62.000000,0.027340
63.000000,0.027237
64.000000,0.027142
65.000000,0.027047
66.000000,0.026954
67.000000,0.026857
68.000000,0.026769
69.000000,0.026674
70.000000,0.026579
71.000000,0.026498
72.000000,0.026400
73.000000,0.026308
74.000000,0.026216
75.000000,0.026113
76.000000,0.026025
77.000000,0.025917
78.000000,0.025819
79.000000,0.025714
80.000000,0.025605
81.000000,0.025490
82.000000,0.025379
83.000000,0.025255
84.000000,0.025129
85.000000,0.025002
86.000000,0.024870
87.000000,0.024736
88.000000,0.024589
89.000000,0.024457
90.000000,0.024322
91.000000,0.024190
92.000000,0.024080
93.000000,0.023984
94.000000,0.023919
95.000000,0.023867
96.000000,0.023800
97.000000,0.023668
98.000000,0.023397
99.000000,0.023177
100.000000,0.023213
101.000000,0.022964
102.000000,0.022975
103.000000,0.022686
104.000000,0.022441
105.000000,0.022345
106.000000,0.022287
107.000000,0.022191
108.000000,0.022050
109.000000,0.021857
110.000000,0.021660
111.000000,0.021447
112.000000,0.021231
113.000000,0.021007
114.000000,0.020797
115.000000,0.020588
116.000000,0.020375
117.000000,0.020169
118.000000,0.019960
119.000000,0.019750
120.000000,0.019545
121.000000,0.019324
122.000000,0.019099
123.000000,0.018886
124.000000,0.018658
125.000000,0.018421
126.000000,0.018181
127.000000,0.017926
128.000000,0.017672
129.000000,0.017410
130.000000,0.017144
131.000000,0.016851
132.000000,0.016561
133.000000,0.016249
134.000000,0.015935
135.000000,0.015602
136.000000,0.015263
137.000000,0.014904
138.000000,0.014531
139.000000,0.014140
140.000000,0.013727
141.000000,0.013288
142.000000,0.012823
143.000000,0.012337
144.000000,0.011802
145.000000,0.011210
146.000000,0.010554
147.000000,0.009810
148.000000,0.008928
149.000000,0.007827
150.000000,0.006196
};
\label{p3}
%\addlegendentry{$A=150$}
\addplot+[
  black, mark options={black,mark=*,scale=0.75},
  only marks, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {
    x,  y,      
% 0.000000,0.000000
% 1.000000,0.310119
% 2.000000,0.190484
% 3.000000,0.143716
% 4.000000,0.117589
% 5.000000,0.100599
6.000000,0.088567
7.000000,0.079531
8.000000,0.072484
9.000000,0.066819
10.000000,0.062150
11.000000,0.058224
12.000000,0.054903
13.000000,0.052030
14.000000,0.049531
15.000000,0.047321
16.000000,0.045397
17.000000,0.043657
18.000000,0.042110
19.000000,0.040692
20.000000,0.039417
21.000000,0.038266
22.000000,0.037208
23.000000,0.036251
24.000000,0.035346
25.000000,0.034532
26.000000,0.033779
27.000000,0.033068
28.000000,0.032413
29.000000,0.031809
30.000000,0.031248
31.000000,0.030717
32.000000,0.030224
33.000000,0.029759
34.000000,0.029326
35.000000,0.028912
36.000000,0.028534
37.000000,0.028150
38.000000,0.027815
39.000000,0.027503
40.000000,0.027198
41.000000,0.026904
42.000000,0.026631
43.000000,0.026364
44.000000,0.026115
45.000000,0.025880
46.000000,0.025660
47.000000,0.025453
48.000000,0.025242
49.000000,0.025051
50.000000,0.024865
51.000000,0.024698
52.000000,0.024531
53.000000,0.024360
54.000000,0.024205
55.000000,0.024050
56.000000,0.023911
57.000000,0.023786
58.000000,0.023648
59.000000,0.023524
60.000000,0.023401
61.000000,0.023283
62.000000,0.023160
63.000000,0.023060
64.000000,0.022942
65.000000,0.022841
66.000000,0.022758
67.000000,0.022665
68.000000,0.022573
69.000000,0.022473
70.000000,0.022383
71.000000,0.022313
72.000000,0.022214
73.000000,0.022138
74.000000,0.022056
75.000000,0.021982
76.000000,0.021913
77.000000,0.021826
78.000000,0.021758
79.000000,0.021698
80.000000,0.021623
81.000000,0.021549
82.000000,0.021494
83.000000,0.021433
84.000000,0.021368
85.000000,0.021304
86.000000,0.021231
87.000000,0.021185
88.000000,0.021130
89.000000,0.021053
90.000000,0.020991
91.000000,0.020930
92.000000,0.020883
93.000000,0.020818
94.000000,0.020764
95.000000,0.020712
96.000000,0.020653
97.000000,0.020588
98.000000,0.020540
99.000000,0.020493
100.000000,0.020433
101.000000,0.020392
102.000000,0.020322
103.000000,0.020265
104.000000,0.020214
105.000000,0.020160
106.000000,0.020097
107.000000,0.020047
108.000000,0.020004
109.000000,0.019944
110.000000,0.019890
111.000000,0.019831
112.000000,0.019778
113.000000,0.019723
114.000000,0.019685
115.000000,0.019617
116.000000,0.019576
117.000000,0.019518
118.000000,0.019460
119.000000,0.019403
120.000000,0.019356
121.000000,0.019285
122.000000,0.019222
123.000000,0.019174
124.000000,0.019112
125.000000,0.019058
126.000000,0.018989
127.000000,0.018923
128.000000,0.018850
129.000000,0.018787
130.000000,0.018725
131.000000,0.018658
132.000000,0.018586
133.000000,0.018493
134.000000,0.018418
135.000000,0.018326
136.000000,0.018234
137.000000,0.018128
138.000000,0.018027
139.000000,0.017918
140.000000,0.017789
141.000000,0.017673
142.000000,0.017531
143.000000,0.017400
144.000000,0.017267
145.000000,0.017189
146.000000,0.017130
147.000000,0.017120
148.000000,0.017063
149.000000,0.016831
150.000000,0.016660
151.000000,0.016736
152.000000,0.016513
153.000000,0.016296
154.000000,0.016283
155.000000,0.016250
156.000000,0.016145
157.000000,0.015977
158.000000,0.015811
159.000000,0.015653
160.000000,0.015480
161.000000,0.015323
162.000000,0.015181
163.000000,0.015038
164.000000,0.014920
165.000000,0.014784
166.000000,0.014662
167.000000,0.014539
168.000000,0.014400
169.000000,0.014270
170.000000,0.014129
171.000000,0.013994
172.000000,0.013850
173.000000,0.013702
174.000000,0.013555
175.000000,0.013386
176.000000,0.013222
177.000000,0.013049
178.000000,0.012875
179.000000,0.012687
180.000000,0.012498
181.000000,0.012287
182.000000,0.012095
183.000000,0.011873
184.000000,0.011646
185.000000,0.011409
186.000000,0.011172
187.000000,0.010920
188.000000,0.010661
189.000000,0.010383
190.000000,0.010088
191.000000,0.009788
192.000000,0.009464
193.000000,0.009115
194.000000,0.008740
195.000000,0.008321
196.000000,0.007854
197.000000,0.007319
198.000000,0.006667
199.000000,0.005855
200.000000,0.004648
};
\label{p4}
%\addlegendentry{$A=200$}
\addplot+[
  black, mark options={black,mark=square,scale=0.75},
  only marks, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {
    x,  y,      
% 0.000000,0.000000
% 1.000000,0.304239
% 2.000000,0.183756
% 3.000000,0.136296
% 4.000000,0.109591
5.000000,0.092089
6.000000,0.079590
7.000000,0.070133
8.000000,0.062688
9.000000,0.056652
10.000000,0.051635
11.000000,0.047367
12.000000,0.043721
13.000000,0.040542
14.000000,0.037744
15.000000,0.035252
16.000000,0.033046
17.000000,0.031036
18.000000,0.029224
19.000000,0.027572
20.000000,0.026045
21.000000,0.024665
22.000000,0.023380
23.000000,0.022210
24.000000,0.021096
25.000000,0.020081
26.000000,0.019124
27.000000,0.018232
28.000000,0.017396
29.000000,0.016617
30.000000,0.015889
31.000000,0.015188
32.000000,0.014535
33.000000,0.013905
34.000000,0.013322
35.000000,0.012760
36.000000,0.012224
37.000000,0.011700
38.000000,0.011203
39.000000,0.010730
40.000000,0.010255
41.000000,0.009779
42.000000,0.009338
43.000000,0.008900
44.000000,0.008480
45.000000,0.008130
46.000000,0.007854
47.000000,0.007610
48.000000,0.007195
49.000000,0.006797
50.000000,0.006651
51.000000,0.006321
52.000000,0.005948
53.000000,0.005715
54.000000,0.005533
55.000000,0.005315
56.000000,0.005097
57.000000,0.004852
58.000000,0.004601
59.000000,0.004356
60.000000,0.004135
61.000000,0.003912
62.000000,0.003702
63.000000,0.003518
64.000000,0.003321
65.000000,0.003149
66.000000,0.002992
67.000000,0.002842
68.000000,0.002684
69.000000,0.002536
70.000000,0.002402
71.000000,0.002286
72.000000,0.002154
73.000000,0.002031
74.000000,0.001911
75.000000,0.001798
76.000000,0.001699
77.000000,0.001587
78.000000,0.001496
79.000000,0.001403
80.000000,0.001299
81.000000,0.001211
82.000000,0.001130
83.000000,0.001048
84.000000,0.000966
85.000000,0.000894
86.000000,0.000807
87.000000,0.000751
88.000000,0.000683
89.000000,0.000606
90.000000,0.000537
91.000000,0.000473
92.000000,0.000414
93.000000,0.000357
94.000000,0.000303
95.000000,0.000246
96.000000,0.000192
97.000000,0.000139
98.000000,0.000092
99.000000,0.000042
100.000000,0.000000
101.000000,-0.000040
102.000000,-0.000085
103.000000,-0.000123
104.000000,-0.000164
105.000000,-0.000202
106.000000,-0.000238
107.000000,-0.000270
108.000000,-0.000301
109.000000,-0.000330
110.000000,-0.000360
111.000000,-0.000390
112.000000,-0.000422
113.000000,-0.000445
114.000000,-0.000459
115.000000,-0.000489
116.000000,-0.000506
117.000000,-0.000527
118.000000,-0.000546
119.000000,-0.000561
120.000000,-0.000577
121.000000,-0.000598
122.000000,-0.000611
123.000000,-0.000622
124.000000,-0.000638
125.000000,-0.000647
126.000000,-0.000659
127.000000,-0.000671
128.000000,-0.000681
129.000000,-0.000693
130.000000,-0.000696
131.000000,-0.000704
132.000000,-0.000712
133.000000,-0.000721
134.000000,-0.000726
135.000000,-0.000730
136.000000,-0.000735
137.000000,-0.000744
138.000000,-0.000747
139.000000,-0.000753
140.000000,-0.000760
141.000000,-0.000763
142.000000,-0.000768
143.000000,-0.000771
144.000000,-0.000771
145.000000,-0.000765
146.000000,-0.000757
147.000000,-0.000743
148.000000,-0.000734
149.000000,-0.000741
150.000000,-0.000739
151.000000,-0.000716
152.000000,-0.000717
153.000000,-0.000718
154.000000,-0.000701
155.000000,-0.000685
156.000000,-0.000675
157.000000,-0.000668
158.000000,-0.000660
159.000000,-0.000650
160.000000,-0.000641
161.000000,-0.000630
162.000000,-0.000616
163.000000,-0.000603
164.000000,-0.000589
165.000000,-0.000574
166.000000,-0.000559
167.000000,-0.000543
168.000000,-0.000527
169.000000,-0.000511
170.000000,-0.000495
171.000000,-0.000478
172.000000,-0.000461
173.000000,-0.000444
174.000000,-0.000427
175.000000,-0.000410
176.000000,-0.000392
177.000000,-0.000375
178.000000,-0.000357
179.000000,-0.000339
180.000000,-0.000322
181.000000,-0.000304
182.000000,-0.000286
183.000000,-0.000268
184.000000,-0.000250
185.000000,-0.000232
186.000000,-0.000214
187.000000,-0.000196
188.000000,-0.000178
189.000000,-0.000160
190.000000,-0.000143
191.000000,-0.000126
192.000000,-0.000109
193.000000,-0.000092
194.000000,-0.000076
195.000000,-0.000061
196.000000,-0.000046
197.000000,-0.000032
198.000000,-0.000019
199.000000,-0.000008
200.000000,0.000000
};
\label{p5}
%\addlegendentry{Linear interpolation}
% \node (A) at (93, 0.09) {} ;
% \node (B) at (30, 0.065) {} ;
% \draw [->,gray](A)[bend right] to (B);
% \node (A1) at (93, 0.082) {} ;
% \node (C1) at (50, 0.06) {} ;
% \node (B1) at (55, 0.038) {} ;
% \draw [->,gray](A1)[bend right=70] to (B1);
% \node (A2) at (93, 0.074) {} ;
% \node (B2) at (92, 0.026) {} ;
% \draw [->,gray](A2) to [bend right=60] (B2);
% \node (A3) at (90, 0.067) {} ;
% \node (B3) at (150, 0.020) {} ;
% \draw [->,gray](A3)[bend right=30] to (B3);
% \node (A4) at (90, 0.059) {} ;
% \node (B4) at (70, 0.005) {} ;
% \draw [->,gray](A4)[bend left] to (B4);

\node (A) at (60, 0.09) {\ref{p1} $A=50$};
\node (A1) at (60, 0.085) {};
\node (A2) at (30, 0.065){}; 
\draw [->](A1) to (A2);
\node (B) at (70, 0.06) {\ref{p2} $A=100$};
\node (B1) at (70, 0.055) {};
\node (B2) at (60, 0.035){}; 
\draw [->](B1) to (B2);
\node (C) at (100, 0.045) {\ref{p3} $A=150$};
\node (C1) at (100, 0.040) {};
\node (C2) at (95, 0.025){}; 
\draw [->](C1) to (C2);
\node (D) at (180, 0.04) {\ref{p4} $A=200$};
\node (D1) at (180, 0.035) {};
\node (D2) at (170, 0.02){}; 
\draw [->](D1) to (D2);
\node (E) at (60, -0.01) {\ref{p5} Linear interpolation};
\node (E1) at (60, -0.005) {};
\node (E2) at (50, 0.005){}; 
\draw [->](E1) to (E2);
\end{axis}
\end{tikzpicture}


==> Fig_modified_sum.tex <==
\centering
\begin{tikzpicture}[]
\begin{axis}[ymin=0, ymax=5.5, xmin=0.96,xmax=1,
  ytick={0,1,...,5}, ytick pos=left,
  xtick={0,0.01,...,1}, xtick pos=left,
  xlabel={$x/L$},
  ylabel={$\extPot_B(x)/D$},
  legend pos=north west,
  legend cell align={left},
  legend style={draw=none}]
\addplot+[
 black, smooth,mark=empty,line width=1pt,
] table [x=x, y=y, col sep=comma] {
    x,  y,      
0.960000,1.115972
0.960506,1.143387
0.961013,1.171925
0.961519,1.201521
0.962025,1.232107
0.962532,1.263609
0.963038,1.295948
0.963544,1.329040
0.964051,1.362798
0.964557,1.397128
0.965063,1.431936
0.965570,1.467121
0.966076,1.502580
0.966582,1.538207
0.967089,1.573891
0.967595,1.609520
0.968101,1.644981
0.968608,1.680157
0.969114,1.714929
0.969620,1.749179
0.970127,1.782786
0.970633,1.815629
0.971139,1.847586
0.971646,1.878537
0.972152,1.908362
0.972658,1.936939
0.973165,1.964151
0.973671,1.989881
0.974177,2.014013
0.974684,2.036435
0.975190,2.057037
0.975696,2.075712
0.976203,2.092357
0.976709,2.106870
0.977215,2.119157
0.977722,2.129127
0.978228,2.136691
0.978734,2.141770
0.979241,2.144285
0.979747,2.144167
0.980253,2.141349
0.980759,2.135774
0.981266,2.127388
0.981772,2.116145
0.982278,2.102006
0.982785,2.084937
0.983291,2.064912
0.983797,2.041914
0.984304,2.015931
0.984810,1.986958
0.985316,1.954998
0.985823,1.920064
0.986329,1.882172
0.986835,1.841348
0.987342,1.797626
0.987848,1.751046
0.988354,1.701655
0.988861,1.649508
0.989367,1.594668
0.989873,1.537204
0.990380,1.477192
0.990886,1.414714
0.991392,1.349859
0.991899,1.282722
0.992405,1.213406
0.992911,1.142016
0.993418,1.068666
0.993924,0.993474
0.994430,0.916561
0.994937,0.838056
0.995443,0.758090
0.995949,0.676799
0.996456,0.594320
0.996962,0.510798
0.997468,0.426376
0.997975,0.341202
0.998481,0.255425
0.998987,0.169197
0.999494,0.082670
1.000000,-0.004003
};
\addlegendentry{$B=20$}
\addplot+[
  black, dashed,mark=empty,line width=1pt,
] table [x=x, y=y, col sep=comma] {
    x,  y,      
0.960000,1.478856
0.960506,1.511985
0.961013,1.541586
0.961519,1.567174
0.962025,1.588317
0.962532,1.604647
0.963038,1.615864
0.963544,1.621744
0.964051,1.622146
0.964557,1.617014
0.965063,1.606381
0.965570,1.590371
0.966076,1.569200
0.966582,1.543176
0.967089,1.512693
0.967595,1.478234
0.968101,1.440359
0.968608,1.399703
0.969114,1.356968
0.969620,1.312915
0.970127,1.268349
0.970633,1.224118
0.971139,1.181090
0.971646,1.140152
0.972152,1.102188
0.972658,1.068071
0.973165,1.038650
0.973671,1.014732
0.974177,0.997075
0.974684,0.986373
0.975190,0.983242
0.975696,0.988211
0.976203,1.001711
0.976709,1.024065
0.977215,1.055481
0.977722,1.096046
0.978228,1.145720
0.978734,1.204330
0.979241,1.271572
0.979747,1.347008
0.980253,1.430072
0.980759,1.520066
0.981266,1.616172
0.981772,1.717454
0.982278,1.822870
0.982785,1.931281
0.983291,2.041461
0.983797,2.152111
0.984304,2.261875
0.984810,2.369349
0.985316,2.473107
0.985823,2.571706
0.986329,2.663712
0.986835,2.747713
0.987342,2.822338
0.987848,2.886271
0.988354,2.938274
0.988861,2.977195
0.989367,3.001988
0.989873,3.011728
0.990380,3.005619
0.990886,2.983012
0.991392,2.943407
0.991899,2.886469
0.992405,2.812027
0.992911,2.720085
0.993418,2.610819
0.993924,2.484581
0.994430,2.341895
0.994937,2.183452
0.995443,2.010110
0.995949,1.822878
0.996456,1.622914
0.996962,1.411507
0.997468,1.190070
0.997975,0.960120
0.998481,0.723266
0.998987,0.481190
0.999494,0.235631
1.000000,-0.011637

};
\addlegendentry{$B=40$}
\addplot+[
  black, loosely dotted,mark=empty,line width=1pt,
] table [x=x, y=y, col sep=comma] {
    x,  y,      
0.960000,1.481353
0.960506,1.458632
0.961013,1.427628
0.961519,1.389494
0.962025,1.345678
0.962532,1.297879
0.963038,1.247994
0.963544,1.198053
0.964051,1.150147
0.964557,1.106356
0.965063,1.068672
0.965570,1.038925
0.966076,1.018712
0.966582,1.009331
0.967089,1.011727
0.967595,1.026446
0.968101,1.053605
0.968608,1.092873
0.969114,1.143469
0.969620,1.204177
0.970127,1.273375
0.970633,1.349084
0.971139,1.429020
0.971646,1.510672
0.972152,1.591384
0.972658,1.668443
0.973165,1.739174
0.973671,1.801041
0.974177,1.851738
0.974684,1.889283
0.975190,1.912101
0.975696,1.919094
0.976203,1.909703
0.976709,1.883945
0.977215,1.842442
0.977722,1.786421
0.978228,1.717701
0.978734,1.638656
0.979241,1.552155
0.979747,1.461495
0.980253,1.370299
0.980759,1.282417
0.981266,1.201805
0.981772,1.132400
0.982278,1.077987
0.982785,1.042073
0.983291,1.027756
0.983797,1.037608
0.984304,1.073565
0.984810,1.136839
0.985316,1.227845
0.985823,1.346144
0.986329,1.490422
0.986835,1.658484
0.987342,1.847280
0.987848,2.052951
0.988354,2.270907
0.988861,2.495924
0.989367,2.722264
0.989873,2.943813
0.990380,3.154235
0.990886,3.347132
0.991392,3.516217
0.991899,3.655483
0.992405,3.759369
0.992911,3.822921
0.993418,3.841937
0.993924,3.813094
0.994430,3.734058
0.994937,3.603564
0.995443,3.421471
0.995949,3.188794
0.996456,2.907690
0.996962,2.581433
0.997468,2.214346
0.997975,1.811710
0.998481,1.379643
0.998987,0.924965
0.999494,0.455033
1.000000,-0.022430
};
\addlegendentry{$B=60$}
\addplot+[
  black, dash dot,mark=empty,line width=1pt,
] table [x=x, y=y, col sep=comma] {
    x,  y,      
0.960000,1.192679
0.960506,1.146309
0.961013,1.105911
0.961519,1.074705
0.962025,1.055397
0.962532,1.049992
0.963038,1.059639
0.963544,1.084539
0.964051,1.123897
0.964557,1.175953
0.965063,1.238066
0.965570,1.306858
0.966076,1.378419
0.966582,1.448543
0.967089,1.512993
0.967595,1.567780
0.968101,1.609430
0.968608,1.635229
0.969114,1.643425
0.969620,1.633374
0.970127,1.605623
0.970633,1.561913
0.971139,1.505112
0.971646,1.439065
0.972152,1.368385
0.972658,1.298179
0.973165,1.233734
0.973671,1.180186
0.974177,1.142175
0.974684,1.123530
0.975190,1.126984
0.975696,1.153953
0.976203,1.204389
0.976709,1.276719
0.977215,1.367877
0.977722,1.473437
0.978228,1.587835
0.978734,1.704669
0.979241,1.817075
0.979747,1.918143
0.980253,2.001354
0.980759,2.061027
0.981266,2.092720
0.981772,2.093587
0.982278,2.062653
0.982785,2.000989
0.983291,1.911772
0.983797,1.800223
0.984304,1.673419
0.984810,1.539988
0.985316,1.409691
0.985823,1.292916
0.986329,1.200112
0.986835,1.141181
0.987342,1.124875
0.987848,1.158213
0.988354,1.245971
0.988861,1.390264
0.989367,1.590246
0.989873,1.841955
0.990380,2.138317
0.990886,2.469301
0.991392,2.822249
0.991899,3.182343
0.992405,3.533202
0.992911,3.857590
0.993418,4.138184
0.993924,4.358380
0.994430,4.503093
0.994937,4.559504
0.995443,4.517734
0.995949,4.371381
0.996456,4.117924
0.996962,3.758940
0.997468,3.300150
0.997975,2.751262
0.998481,2.125635
0.998987,1.439771
0.999494,0.712658
1.000000,-0.035002
};
\addlegendentry{$B=80$}
\addplot+[
 black, densely dotted,mark=empty,line width=1pt,
] table [x=x, y=y, col sep=comma] {
    x,  y,      
0.960000,1.150135
0.960506,1.170868
0.961013,1.200994
0.961519,1.238317
0.962025,1.279834
0.962532,1.322013
0.963038,1.361139
0.963544,1.393688
0.964051,1.416696
0.964557,1.428084
0.965063,1.426904
0.965570,1.413480
0.966076,1.389422
0.966582,1.357513
0.967089,1.321473
0.967595,1.285610
0.968101,1.254405
0.968608,1.232064
0.969114,1.222070
0.969620,1.226802
0.970127,1.247237
0.970633,1.282794
0.971139,1.331320
0.971646,1.389241
0.972152,1.451862
0.972658,1.513792
0.973165,1.569469
0.973671,1.613712
0.974177,1.642281
0.974684,1.652353
0.975190,1.642889
0.975696,1.614838
0.976203,1.571151
0.976709,1.516593
0.977215,1.457364
0.977722,1.400555
0.978228,1.353479
0.978734,1.322949
0.979241,1.314550
0.979747,1.332000
0.980253,1.376651
0.980759,1.447194
0.981266,1.539604
0.981772,1.647360
0.982278,1.761914
0.982785,1.873402
0.983291,1.971528
0.983797,2.046567
0.984304,2.090381
0.984810,2.097367
0.985316,2.065246
0.985823,1.995596
0.986329,1.894080
0.986835,1.770310
0.987342,1.637345
0.987848,1.510841
0.988354,1.407888
0.988861,1.345638
0.989367,1.339802
0.989873,1.403152
0.990380,1.544138
0.990886,1.765756
0.991392,2.064766
0.991899,2.431338
0.992405,2.849193
0.992911,3.296249
0.993418,3.745740
0.993924,4.167759
0.994430,4.531117
0.994937,4.805401
0.995443,4.963076
0.995949,4.981479
0.996456,4.844568
0.996962,4.544264
0.997468,4.081307
0.997975,3.465530
0.998481,2.715529
0.998987,1.857739
0.999494,0.924971
1.000000,-0.045489
};
\addlegendentry{$B=100$}
\end{axis}
\end{tikzpicture}


==> Fig_modified_sum_A=200 <==
\centering
\begin{tikzpicture}[]
\begin{axis}[ymin=0, ymax=6, xmin=0.96,xmax=1,
  ytick={0,1,...,6}, ytick pos=left,
  xtick={0,0.01,...,1}, xtick pos=left,
  xlabel={$x/L$},
  ylabel={$\extPot(x)/D$},
  legend pos=north west,
  legend style={draw=none}]
\addplot+[
   black, smooth,mark=empty,
] table [x=x, y=y, col sep=comma] {
    x,  y,      
0.960000,1.165829
0.960506,1.228552
0.961013,1.293479
0.961519,1.351934
0.962025,1.395972
0.962532,1.419561
0.963038,1.419514
0.963544,1.396034
0.964051,1.352778
0.964557,1.296417
0.965063,1.235748
0.965570,1.180466
0.966076,1.139778
0.966582,1.121042
0.967089,1.128634
0.967595,1.163222
0.968101,1.221555
0.968608,1.296813
0.969114,1.379494
0.969620,1.458715
0.970127,1.523761
0.970633,1.565653
0.971139,1.578522
0.971646,1.560572
0.972152,1.514492
0.972658,1.447217
0.973165,1.369075
0.973671,1.292404
0.974177,1.229825
0.974684,1.192415
0.975190,1.188028
0.975696,1.220021
0.976203,1.286582
0.976709,1.380781
0.977215,1.491366
0.977722,1.604216
0.978228,1.704276
0.978734,1.777708
0.979241,1.813969
0.979747,1.807506
0.980253,1.758807
0.980759,1.674636
0.981266,1.567374
0.981772,1.453518
0.982278,1.351514
0.982785,1.279186
0.983291,1.251127
0.983797,1.276401
0.984304,1.356901
0.984810,1.486639
0.985316,1.652107
0.985823,1.833737
0.986329,2.008303
0.986835,2.152000
0.987342,2.243819
0.987848,2.268767
0.988354,2.220477
0.988861,2.102840
0.989367,1.930342
0.989873,1.727004
0.990380,1.523959
0.990886,1.355891
0.991392,1.256728
0.991899,1.255092
0.992405,1.370049
0.992911,1.607733
0.993418,1.959297
0.993924,2.400516
0.994430,2.893199
0.994937,3.388321
0.995443,3.830597
0.995949,4.164046
0.996456,4.337924
0.996962,4.312378
0.997468,4.063175
0.997975,3.584928
0.998481,2.892445
0.998987,2.019973
0.999494,1.018417
1.000000,-0.049230
};
\addlegendentry{$B=120$}
\addplot+[
   black, dashed,mark=empty,
] table [x=x, y=y, col sep=comma] {
    x,  y,      
0.960000,1.335889
0.960506,1.372538
0.961013,1.382264
0.961519,1.363504
0.962025,1.320328
0.962532,1.261781
0.963038,1.200226
0.963544,1.148982
0.964051,1.119709
0.964557,1.120051
0.965063,1.152005
0.965570,1.211362
0.966076,1.288359
0.966582,1.369455
0.967089,1.439899
0.967595,1.486624
0.968101,1.500892
0.968608,1.480166
0.969114,1.428817
0.969620,1.357479
0.970127,1.281153
0.970633,1.216377
0.971139,1.177996
0.971646,1.176158
0.972152,1.214133
0.972658,1.287415
0.973165,1.384330
0.973671,1.488081
0.974177,1.579891
0.974684,1.642651
0.975190,1.664386
0.975696,1.640843
0.976203,1.576657
0.976709,1.484813
0.977215,1.384432
0.977722,1.297255
0.978228,1.243443
0.978734,1.237515
0.979241,1.285198
0.979747,1.381869
0.980253,1.512964
0.980759,1.656356
0.981266,1.786357
0.981772,1.878619
0.982278,1.915034
0.982785,1.887680
0.983291,1.800990
0.983797,1.671612
0.984304,1.525888
0.984810,1.395262
0.985316,1.310421
0.985823,1.295197
0.986329,1.361401
0.986835,1.505641
0.987342,1.708863
0.987848,1.938886
0.988354,2.155660
0.988861,2.318462
0.989367,2.393794
0.989873,2.362589
0.990380,2.225330
0.990886,2.003970
0.991392,1.740068
0.991899,1.489174
0.992405,1.312156
0.992911,1.264759
0.993418,1.387062
0.993924,1.694634
0.994430,2.172980
0.994937,2.776457
0.995443,3.432110
0.995949,4.048125
0.996456,4.525832
0.996962,4.773549
0.997468,4.720213
0.997975,4.326695
0.998481,3.593001
0.998987,2.560121
0.999494,1.306136
1.000000,-0.062990


};
\addlegendentry{$B=140$}
\addplot+[
   black, densely dotted, mark=empty,
] table [x=x, y=y, col sep=comma] {
    x,  y,      
0.960000,1.334551
0.960506,1.294921
0.961013,1.238259
0.961519,1.180148
0.962025,1.136962
0.962532,1.121668
0.963038,1.140403
0.963544,1.190715
0.964051,1.261965
0.964557,1.337848
0.965063,1.400445
0.965570,1.434789
0.966076,1.432820
0.966582,1.395652
0.967089,1.333558
0.967595,1.263588
0.968101,1.205374
0.968608,1.176136
0.969114,1.186163
0.969620,1.235939
0.970127,1.315697
0.970633,1.407619
0.971139,1.490171
0.971646,1.543554
0.972152,1.554890
0.972658,1.521804
0.973165,1.453421
0.973671,1.368427
0.974177,1.290591
0.974684,1.242795
0.975190,1.241069
0.975696,1.290147
0.976203,1.381780
0.976709,1.496318
0.977215,1.607328
0.977722,1.688158
0.978228,1.718859
0.978734,1.691696
0.979241,1.613756
0.979747,1.505852
0.980253,1.397816
0.980759,1.321225
0.981266,1.301278
0.981772,1.349894
0.982278,1.461845
0.982785,1.615104
0.983291,1.775546
0.983797,1.905069
0.984304,1.971243
0.984810,1.956130
0.985316,1.861972
0.985823,1.712070
0.986329,1.546336
0.986835,1.412246
0.987342,1.353177
0.987848,1.396866
0.988354,1.546920
0.988861,1.779738
0.989367,2.048077
0.989873,2.290905
0.990380,2.447687
0.990886,2.473962
0.991392,2.354563
0.991899,2.111055
0.992405,1.801082
0.992911,1.509007
0.993418,1.329188
0.993924,1.345023
0.994430,1.608090
0.994937,2.122015
0.995443,2.834971
0.995949,3.643140
0.996456,4.405223
0.996962,4.965799
0.997468,5.183317
0.997975,4.957388
0.998481,4.249910
0.998987,3.095634
0.999494,1.599759
1.000000,-0.077368

};
\addlegendentry{$B=160$}
\addplot+[
   black, densely dashed,mark=empty,
] table [x=x, y=y, col sep=comma] {
    x,  y,      
0.960000,1.203107
0.960506,1.158640
0.961013,1.137370
0.961519,1.148507
0.962025,1.190966
0.962532,1.253476
0.963038,1.317981
0.963544,1.365350
0.964051,1.381569
0.964557,1.362447
0.965063,1.315246
0.965570,1.256642
0.966076,1.207556
0.966582,1.186457
0.967089,1.203263
0.967595,1.255837
0.968101,1.330308
0.968608,1.405217
0.969114,1.458273
0.969620,1.473609
0.970127,1.447185
0.970633,1.388532
0.971139,1.318126
0.971646,1.261115
0.972152,1.239280
0.972658,1.263803
0.973165,1.331207
0.973671,1.423912
0.974177,1.515411
0.974684,1.578552
0.975190,1.594377
0.975696,1.558650
0.976203,1.483872
0.976709,1.395928
0.977215,1.326238
0.977722,1.301742
0.978228,1.335910
0.978734,1.423708
0.979241,1.542378
0.979747,1.658024
0.980253,1.736170
0.980759,1.753036
0.981266,1.703914
0.981772,1.605756
0.982278,1.492818
0.982785,1.406393
0.983291,1.381630
0.983797,1.435554
0.984304,1.560283
0.984810,1.723952
0.985316,1.879589
0.985823,1.979573
0.986329,1.991395
0.986835,1.909677
0.987342,1.760280
0.987848,1.594524
0.988354,1.474569
0.988861,1.453919
0.989367,1.558874
0.989873,1.776970
0.990380,2.056783
0.990886,2.320308
0.991392,2.485337
0.991899,2.491917
0.992405,2.325157
0.992911,2.026993
0.993418,1.692066
0.993924,1.447108
0.994430,1.417934
0.994937,1.692081
0.995443,2.287120
0.995949,3.133944
0.996456,4.081025
0.996962,4.920473
0.997468,5.430977
0.997975,5.428000
0.998481,4.809181
0.998987,3.583500
0.999494,1.876393
1.000000,-0.091305

};
\addlegendentry{$B=180$}
\addplot+[
   black, densely dotted,mark=empty,
] table [x=x, y=y, col sep=comma] {
    x,  y,      
0.960000,1.180156
0.960506,1.206774
0.961013,1.244972
0.961519,1.281862
0.962025,1.304651
0.962532,1.305788
0.963038,1.286200
0.963544,1.255236
0.964051,1.227251
0.964557,1.216042
0.965063,1.229299
0.965570,1.265278
0.966076,1.313102
0.966582,1.356735
0.967089,1.381162
0.967595,1.378430
0.968101,1.351119
0.968608,1.311765
0.969114,1.278288
0.969620,1.267085
0.970127,1.286429
0.970633,1.332822
0.971139,1.391871
0.971646,1.443557
0.972152,1.469973
0.972658,1.462586
0.973165,1.426094
0.973671,1.377185
0.974177,1.338442
0.974684,1.329590
0.975190,1.359438
0.975696,1.421755
0.976203,1.496947
0.976709,1.559170
0.977215,1.586344
0.977722,1.569243
0.978228,1.515988
0.978734,1.449881
0.979241,1.401048
0.979747,1.394827
0.980253,1.441329
0.980759,1.530387
0.981266,1.634248
0.981772,1.717456
0.982278,1.750475
0.982785,1.721918
0.983291,1.644415
0.983797,1.551350
0.984304,1.485076
0.984810,1.480655
0.985316,1.551211
0.985823,1.680858
0.986329,1.828617
0.986835,1.942731
0.987342,1.980620
0.987848,1.927084
0.988354,1.803379
0.988861,1.662655
0.989367,1.572130
0.989873,1.587560
0.990380,1.729173
0.990886,1.968637
0.991392,2.233542
0.991899,2.429925
0.992405,2.476676
0.992911,2.340474
0.993418,2.058270
0.993924,1.737282
0.994430,1.529214
0.994937,1.584070
0.995443,1.996582
0.995949,2.762270
0.996456,3.758747
0.996962,4.761279
0.997468,5.491484
0.997975,5.687556
0.998481,5.176929
0.998987,3.930280
0.999494,2.080242
1.000000,-0.102124

};
\addlegendentry{$B=200$}
\end{axis}
\end{tikzpicture}


==> Fig_p=1_q=1.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[ymin=-2.5, ymax=2.5, xmin=-0.15, xmax=1.15,
  ytick={-2,-1,...,2}, ytick pos=left,
  xtick={0,0.2,...,1}, xtick pos=left,
  xlabel={$x/L$},
  ylabel={$\extPotOptim(x)/D$},
  legend pos=north west,
  legend style={draw=none}]
\addplot+[
  black, mark options={black, scale=0.75},
  only marks, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y,y error=error, col sep=comma] {
    x,  y,       error
    0.000000,-0.060946,0.033595
0.010309,-1.748414,0.474121
0.020619,-1.362555,0.041874
0.030928,-1.315469,0.106960
0.041237,-1.175563,0.028847
0.051546,-1.117221,0.031694
0.061856,-1.046794,0.019382
0.072165,-0.987162,0.014755
0.082474,-0.946271,0.008715
0.092784,-0.886876,0.016980
0.103093,-0.858714,0.005218
0.113402,-0.804486,0.019638
0.123711,-0.779557,0.012164
0.134021,-0.735001,0.017985
0.144330,-0.708502,0.016899
0.154639,-0.675257,0.016911
0.164948,-0.646122,0.015593
0.175258,-0.621993,0.013043
0.185567,-0.591540,0.011934
0.195876,-0.572403,0.006655
0.206186,-0.542131,0.008930
0.216495,-0.524328,0.002754
0.226804,-0.496314,0.006413
0.237113,-0.476885,0.003506
0.247423,-0.452109,0.004548
0.257732,-0.430281,0.004596
0.268041,-0.409438,0.005386
0.278351,-0.385791,0.003665
0.288660,-0.368285,0.007326
0.298969,-0.344623,0.002302
0.309278,-0.329312,0.007106
0.319588,-0.307020,0.001163
0.329897,-0.292124,0.004604
0.340206,-0.272594,0.000815
0.350515,-0.256285,0.000877
0.360825,-0.239607,0.000568
0.371134,-0.221158,0.003275
0.381443,-0.206393,0.000567
0.391753,-0.185885,0.005318
0.402062,-0.171575,0.002045
0.412371,-0.150303,0.006159
0.422680,-0.135184,0.004149
0.432990,-0.114751,0.005280
0.443299,-0.097964,0.005400
0.453608,-0.079623,0.005431
0.463918,-0.060950,0.004809
0.474227,-0.044972,0.003921
0.484536,-0.024718,0.003597
0.494845,-0.010439,0.003103
0.505155,0.010421,0.003063
0.515464,0.024842,0.003493
0.525773,0.044938,0.004117
0.536082,0.060922,0.004999
0.546392,0.079549,0.005512
0.556701,0.097996,0.005328
0.567010,0.114689,0.005373
0.577320,0.135152,0.004155
0.587629,0.150255,0.006207
0.597938,0.171486,0.001938
0.608247,0.185785,0.005247
0.618557,0.206108,0.000533
0.628866,0.221039,0.003096
0.639175,0.239414,0.000670
0.649485,0.256224,0.001137
0.659794,0.272406,0.000848
0.670103,0.292100,0.004780
0.680412,0.307089,0.001437
0.690722,0.329355,0.007202
0.701031,0.344459,0.002139
0.711340,0.368407,0.007383
0.721649,0.386030,0.003922
0.731959,0.409558,0.005162
0.742268,0.430666,0.004711
0.752577,0.452330,0.004584
0.762887,0.477140,0.003336
0.773196,0.496506,0.006486
0.783505,0.524545,0.002900
0.793814,0.542373,0.009084
0.804124,0.572518,0.007026
0.814433,0.591724,0.012014
0.824742,0.621941,0.013315
0.835052,0.646380,0.015628
0.845361,0.675267,0.016856
0.855670,0.708847,0.016648
0.865979,0.735308,0.018041
0.876289,0.779908,0.011515
0.886598,0.804749,0.019434
0.896907,0.858906,0.004771
0.907216,0.887077,0.017031
0.917526,0.945789,0.009192
0.927835,0.986898,0.014393
0.938144,1.045798,0.019279
0.948454,1.116780,0.033022
0.958763,1.174270,0.028199
0.969072,1.315116,0.108008
0.979381,1.362170,0.040352
0.989691,1.751750,0.471374
1.000000,-0.060946,0.033595
};
%\addlegendentry{10.0 g}
\end{axis}
\node (A) at (0.3, 0.65){};
\node (B) at (0.3, 2.2) {};
\node [rotate=90](C) at (0.3, 2.8) {\figOlab{barrier}};
\node (D) at (0.3, 3.5){} ;
\node (E) at (0.3, 5.0) {};
\node (F) at (2.2, 1.919) {} ;
\node (G) at (3.2, 2.3) {} ;
\node[rotate=20] (H) at (3.6, 2.45) {\figOlab{plane}};
\node (H) at (4, 2.61) {} ;
\node (I) at (5, 2.985) {} ;
\draw [->,gray](B) -- (A);
\draw [->,gray](D) -- (E);
\draw [->,gray](G) -- (F);
\draw [->,gray](H) -- (I);
\node (1) at (0.9, 1.7) {} ;
\node (2) at (2, 3.2) {} ;
\node (3) at (2, 3.3) {\figOlab{crevasse}} ;
\node (4) at (4.7, 3.8) {} ;
\node (5) at (5.9, 4.8) {} ;
\node (6) at (4.3, 3.8) {\figOlab{peak}} ;
\draw[->,gray] (2) to[bend right] (1);
\draw[->,gray] (4) to[bend right] (5);
\node (7) at (0.1,4.85) {};
\node (8) at (6, 4.85){};
\node (9) at (2.2, 1) {};
\node (10) at (5, 1) {};
\draw[->,gray] (2.2, 1) -- (5, 1) node[midway,above] {\figOlab{current}};
 \draw [dotted,gray] (7) to (8);
\end{tikzpicture}

==> Fig_p=1_q=1_dense_A=200.tex <==
\centering
\begin{tikzpicture}[]
\begin{axis}[ymin=-6.2, ymax=6.2, xmin=-0.05, xmax=1.05,
  ytick={-6,-4,...,6}, ytick pos=left,
  xtick={0,0.2,...,1}, xtick pos=left,
  xlabel={$x/L$},
  ylabel={$\extPotOptim(x)/D$},
  legend pos=north west,
  legend style={draw=none}]
\addplot+[
  line width=2pt,
  black, smooth,mark=empty,
] table [x=x, y=y, col sep=comma] {
    x,  y,      
0.000000,-0.102270
0.000500,-2.245302
0.001000,-4.038426
0.001500,-5.228009
0.002000,-5.695558
0.002500,-5.477403
0.003000,-4.744975
0.003500,-3.752665
0.004000,-2.768957
0.004500,-2.010328
0.005000,-1.595496
0.005500,-1.530623
0.006000,-1.726537
0.006500,-2.039759
0.007000,-2.323000
0.007500,-2.469382
0.008000,-2.438105
0.008500,-2.256150
0.009000,-1.998526
0.009500,-1.755947
0.010000,-1.601830
0.010500,-1.569399
0.011000,-1.645243
0.011500,-1.779582
0.012000,-1.907907
0.012500,-1.975387
0.013000,-1.955333
0.013500,-1.855906
0.014000,-1.713829
0.014500,-1.578510
0.015000,-1.493034
0.015500,-1.479049
0.016000,-1.530588
0.016500,-1.618353
0.017000,-1.702098
0.017500,-1.746071
0.018000,-1.731708
0.018500,-1.663208
0.019000,-1.564452
0.019500,-1.468967
0.020000,-1.407036
0.020500,-1.394819
0.021000,-1.429335
0.021500,-1.490744
0.022000,-1.550676
0.022500,-1.583182
0.023000,-1.574141
0.023500,-1.525772
0.024000,-1.454851
0.024500,-1.385664
0.025000,-1.340566
0.025500,-1.331769
0.026000,-1.357330
0.026500,-1.402606
0.027000,-1.446356
0.027500,-1.469006
0.028000,-1.459887
0.028500,-1.420809
0.029000,-1.364815
0.029500,-1.310797
0.030000,-1.276162
0.030500,-1.270379
0.031000,-1.291767
0.031500,-1.328592
0.032000,-1.363872
0.032500,-1.381949
0.033000,-1.374294
0.033500,-1.342401
0.034000,-1.296817
0.034500,-1.252814
0.035000,-1.224463
0.035500,-1.219402
0.036000,-1.236218
0.036500,-1.265350
0.037000,-1.293012
0.037500,-1.306568
0.038000,-1.299269
0.038500,-1.272591
0.039000,-1.235368
0.039500,-1.200179
0.040000,-1.178422
0.040500,-1.176006
0.041000,-1.191270
0.041500,-1.215838
0.042000,-1.238015
0.042500,-1.247348
0.043000,-1.238589
0.043500,-1.213572
0.044000,-1.180352
0.044500,-1.149984
0.045000,-1.132250
0.045500,-1.131961
0.046000,-1.147224
0.046500,-1.170299
0.047000,-1.190647
0.047500,-1.198968
0.048000,-1.190692
0.048500,-1.167600
0.049000,-1.137021
0.049500,-1.108952
0.050000,-1.092246
0.050500,-1.091313
0.051000,-1.104573
0.051500,-1.125201
0.052000,-1.143815
0.052500,-1.152065
0.053000,-1.145735
0.053500,-1.126208
0.054000,-1.099792
0.054500,-1.075199
0.055000,-1.060197
0.055500,-1.058709
0.056000,-1.069436
0.056500,-1.086507
0.057000,-1.101831
0.057500,-1.108237
0.058000,-1.102175
0.058500,-1.084974
0.059000,-1.062212
0.059500,-1.041481
0.060000,-1.029428
0.060500,-1.029239
0.061000,-1.039483
0.061500,-1.054753
0.062000,-1.067815
0.062500,-1.072405
0.063000,-1.065613
0.063500,-1.048937
0.064000,-1.027637
0.064500,-1.008669
0.065000,-0.998004
0.065500,-0.998371
0.066000,-1.008272
0.066500,-1.022626
0.067000,-1.034756
0.067500,-1.038959
0.068000,-1.032655
0.068500,-1.017309
0.069000,-0.997805
0.069500,-0.980526
0.070000,-0.970901
0.070500,-0.971356
0.071000,-0.980443
0.071500,-0.993464
0.072000,-1.004309
0.072500,-1.007814
0.073000,-1.001705
0.073500,-0.987421
0.074000,-0.969502
0.074500,-0.953806
0.075000,-0.945261
0.075500,-0.945996
0.076000,-0.954574
0.076500,-0.966595
0.077000,-0.976416
0.077500,-0.979314
0.078000,-0.973275
0.078500,-0.959717
0.079000,-0.942904
0.079500,-0.928279
0.080000,-0.920385
0.080500,-0.921153
0.081000,-0.929209
0.081500,-0.940451
0.082000,-0.949644
0.082500,-0.952428
0.083000,-0.946950
0.083500,-0.934523
0.084000,-0.919068
0.084500,-0.905578
0.085000,-0.898200
0.085500,-0.898679
0.086000,-0.905739
0.086500,-0.915633
0.087000,-0.923617
0.087500,-0.925787
0.088000,-0.920550
0.088500,-0.909200
0.089000,-0.895360
0.089500,-0.883555
0.090000,-0.877453
0.090500,-0.878464
0.091000,-0.885227
0.091500,-0.894173
0.092000,-0.900924
0.092500,-0.901999
0.093000,-0.896145
0.093500,-0.884807
0.094000,-0.871551
0.094500,-0.860677
0.095000,-0.855560
0.095500,-0.857358
0.096000,-0.864580
0.096500,-0.873664
0.097000,-0.880352
0.097500,-0.881312
0.098000,-0.875400
0.098500,-0.864085
0.099000,-0.850867
0.099500,-0.839943
0.100000,-0.834613
0.100500,-0.836047
0.101000,-0.842868
0.101500,-0.851706
0.102000,-0.858490
0.102500,-0.859995
0.103000,-0.855037
0.103500,-0.844883
0.104000,-0.832728
0.104500,-0.822447
0.105000,-0.817119
0.105500,-0.817877
0.106000,-0.823522
0.106500,-0.831026
0.107000,-0.836733
0.107500,-0.837765
0.108000,-0.833110
0.108500,-0.823977
0.109000,-0.813282
0.109500,-0.804496
0.110000,-0.800293
0.110500,-0.801518
0.111000,-0.806888
0.111500,-0.813514
0.112000,-0.818036
0.112500,-0.817941
0.113000,-0.812531
0.113500,-0.803192
0.114000,-0.792849
0.114500,-0.784826
0.115000,-0.781563
0.115500,-0.783669
0.116000,-0.789692
0.116500,-0.796667
0.117000,-0.801261
0.117500,-0.801042
0.118000,-0.795411
0.118500,-0.785822
0.119000,-0.775230
0.119500,-0.766965
0.120000,-0.763469
0.120500,-0.765384
0.121000,-0.771319
0.121500,-0.778396
0.122000,-0.783345
0.122500,-0.783739
0.123000,-0.778897
0.123500,-0.770109
0.124000,-0.760124
0.124500,-0.752083
0.125000,-0.748327
0.125500,-0.749526
0.126000,-0.754461
0.126500,-0.760517
0.127000,-0.764715
0.127500,-0.764854
0.128000,-0.760341
0.128500,-0.752393
0.129000,-0.743537
0.129500,-0.736613
0.130000,-0.733675
0.130500,-0.735202
0.131000,-0.739924
0.131500,-0.745337
0.132000,-0.748675
0.132500,-0.747991
0.133000,-0.742906
0.133500,-0.734753
0.134000,-0.726056
0.134500,-0.719559
0.135000,-0.717165
0.135500,-0.719208
0.136000,-0.724327
0.136500,-0.729990
0.137000,-0.733465
0.137500,-0.732859
0.138000,-0.727838
0.138500,-0.719745
0.139000,-0.711078
0.139500,-0.704534
0.140000,-0.701983
0.140500,-0.703766
0.141000,-0.708582
0.141500,-0.713994
0.142000,-0.717375
0.142500,-0.716902
0.143000,-0.712244
0.143500,-0.704667
0.144000,-0.696538
0.144500,-0.690401
0.145000,-0.688009
0.145500,-0.689661
0.146000,-0.694105
0.146500,-0.699035
0.147000,-0.701989
0.147500,-0.701290
0.148000,-0.696690
0.148500,-0.689443
0.149000,-0.681817
0.149500,-0.676207
0.150000,-0.674215
0.150500,-0.676042
0.151000,-0.680415
0.151500,-0.685091
0.152000,-0.687722
0.152500,-0.686760
0.153000,-0.682047
0.153500,-0.674866
0.154000,-0.667442
0.154500,-0.662082
0.155000,-0.660290
0.155500,-0.662194
0.156000,-0.666507
0.156500,-0.671025
0.157000,-0.673480
0.157500,-0.672408
0.158000,-0.667705
0.158500,-0.660660
0.159000,-0.653454
0.159500,-0.648319
0.160000,-0.646685
0.160500,-0.648637
0.161000,-0.652890
0.161500,-0.657287
0.162000,-0.659633
0.162500,-0.658528
0.163000,-0.653901
0.163500,-0.647025
0.164000,-0.640022
0.164500,-0.635048
0.165000,-0.633467
0.165500,-0.635337
0.166000,-0.639400
0.166500,-0.643571
0.167000,-0.645744
0.167500,-0.644599
0.168000,-0.640098
0.168500,-0.633493
0.169000,-0.626835
0.169500,-0.622185
0.170000,-0.620822
0.170500,-0.622760
0.171000,-0.626749
0.171500,-0.630764
0.172000,-0.632783
0.172500,-0.631559
0.173000,-0.627093
0.173500,-0.620622
0.174000,-0.614139
0.174500,-0.609623
0.175000,-0.608284
0.175500,-0.610109
0.176000,-0.613874
0.176500,-0.617631
0.177000,-0.619455
0.177500,-0.618186
0.178000,-0.613865
0.178500,-0.607711
0.179000,-0.601636
0.179500,-0.597508
0.180000,-0.596429
0.180500,-0.598315
0.181000,-0.601933
0.181500,-0.605388
0.182000,-0.606851
0.182500,-0.605273
0.183000,-0.600781
0.183500,-0.594633
0.184000,-0.588727
0.184500,-0.584871
0.185000,-0.584084
0.185500,-0.586205
0.186000,-0.589954
0.186500,-0.593418
0.187000,-0.594791
0.187500,-0.593059
0.188000,-0.588391
0.188500,-0.582071
0.189000,-0.576015
0.189500,-0.572039
0.190000,-0.571170
0.190500,-0.573265
0.191000,-0.577070
0.191500,-0.580701
0.192000,-0.582363
0.192500,-0.581022
0.193000,-0.576795
0.193500,-0.570882
0.194000,-0.565103
0.194500,-0.561195
0.195000,-0.560154
0.195500,-0.561865
0.196000,-0.565164
0.196500,-0.568296
0.197000,-0.569601
0.197500,-0.568146
0.198000,-0.564080
0.198500,-0.558563
0.199000,-0.553308
0.199500,-0.549911
0.200000,-0.549232
0.200500,-0.551069
0.201000,-0.554236
0.201500,-0.557032
0.202000,-0.557898
0.202500,-0.556027
0.203000,-0.551677
0.203500,-0.546069
0.204000,-0.540924
0.204500,-0.537790
0.205000,-0.537453
0.205500,-0.539624
0.206000,-0.543054
0.206500,-0.546002
0.207000,-0.546906
0.207500,-0.544978
0.208000,-0.540505
0.208500,-0.534743
0.209000,-0.529436
0.209500,-0.526160
0.210000,-0.525720
0.210500,-0.527856
0.211000,-0.531339
0.211500,-0.534445
0.212000,-0.535606
0.212500,-0.534000
0.213000,-0.529852
0.213500,-0.524335
0.214000,-0.519114
0.214500,-0.515711
0.215000,-0.514930
0.215500,-0.516567
0.216000,-0.519506
0.216500,-0.522160
0.217000,-0.523090
0.217500,-0.521555
0.218000,-0.517788
0.218500,-0.512885
0.219000,-0.508371
0.219500,-0.505597
0.220000,-0.505211
0.220500,-0.506913
0.221000,-0.509572
0.221500,-0.511673
0.222000,-0.511918
0.222500,-0.509732
0.223000,-0.505497
0.223500,-0.500410
0.224000,-0.496021
0.224500,-0.493635
0.225000,-0.493800
0.225500,-0.496090
0.226000,-0.499255
0.226500,-0.501696
0.227000,-0.502074
0.227500,-0.499820
0.228000,-0.495361
0.228500,-0.489961
0.229000,-0.485247
0.229500,-0.482597
0.230000,-0.482616
0.230500,-0.484915
0.231000,-0.488256
0.231500,-0.491017
0.232000,-0.491807
0.232500,-0.489977
0.233000,-0.485857
0.233500,-0.480619
0.234000,-0.475821
0.234500,-0.472819
0.235000,-0.472261
0.235500,-0.473857
0.236000,-0.476512
0.236500,-0.478759
0.237000,-0.479335
0.237500,-0.477660
0.238000,-0.474046
0.238500,-0.469568
0.239000,-0.465622
0.239500,-0.463381
0.240000,-0.463331
0.240500,-0.465081
0.241000,-0.467521
0.241500,-0.469256
0.242000,-0.469156
0.242500,-0.466803
0.243000,-0.462660
0.243500,-0.457898
0.244000,-0.453949
0.244500,-0.451950
0.245000,-0.452300
0.245500,-0.454496
0.246000,-0.457323
0.246500,-0.459306
0.247000,-0.459279
0.247500,-0.456827
0.248000,-0.452453
0.248500,-0.447391
0.249000,-0.443144
0.249500,-0.440915
0.250000,-0.441157
0.250500,-0.443404
0.251000,-0.446446
0.251500,-0.448788
0.252000,-0.449211
0.252500,-0.447223
0.253000,-0.443237
0.253500,-0.438399
0.254000,-0.434148
0.254500,-0.431669
0.255000,-0.431451
0.255500,-0.433119
0.256000,-0.435591
0.256500,-0.437508
0.257000,-0.437763
0.257500,-0.435918
0.258000,-0.432364
0.258500,-0.428153
0.259000,-0.424576
0.259500,-0.422657
0.260000,-0.422748
0.260500,-0.424397
0.261000,-0.426531
0.261500,-0.427877
0.262000,-0.427469
0.262500,-0.425030
0.263000,-0.421091
0.263500,-0.416786
0.264000,-0.413418
0.264500,-0.411949
0.265000,-0.412620
0.265500,-0.414845
0.266000,-0.417430
0.266500,-0.419018
0.267000,-0.418612
0.267500,-0.415957
0.268000,-0.411648
0.268500,-0.406907
0.269000,-0.403128
0.269500,-0.401349
0.270000,-0.401864
0.270500,-0.404108
0.271000,-0.406872
0.271500,-0.408756
0.272000,-0.408699
0.272500,-0.406373
0.273000,-0.402298
0.273500,-0.397641
0.274000,-0.393769
0.274500,-0.391736
0.275000,-0.391886
0.275500,-0.393738
0.276000,-0.396182
0.276500,-0.397909
0.277000,-0.397912
0.277500,-0.395869
0.278000,-0.392250
0.278500,-0.388126
0.279000,-0.384744
0.279500,-0.383042
0.280000,-0.383287
0.280500,-0.384979
0.281000,-0.387049
0.281500,-0.388286
0.282000,-0.387805
0.282500,-0.385404
0.283000,-0.381637
0.283500,-0.377603
0.284000,-0.374521
0.284500,-0.373249
0.285000,-0.373949
0.285500,-0.376016
0.286000,-0.378305
0.286500,-0.379567
0.287000,-0.378928
0.287500,-0.376232
0.288000,-0.372105
0.288500,-0.367724
0.289000,-0.364374
0.289500,-0.362958
0.290000,-0.363658
0.290500,-0.365862
0.291000,-0.368393
0.291500,-0.369956
0.292000,-0.369619
0.292500,-0.367165
0.293000,-0.363170
0.293500,-0.358775
0.294000,-0.355258
0.294500,-0.353551
0.295000,-0.353893
0.295500,-0.355758
0.296000,-0.358057
0.296500,-0.359569
0.297000,-0.359402
0.297500,-0.357327
0.298000,-0.353848
0.298500,-0.350000
0.299000,-0.346933
0.299500,-0.345463
0.300000,-0.345761
0.300500,-0.347293
0.301000,-0.349034
0.301500,-0.349882
0.302000,-0.349090
0.302500,-0.346566
0.303000,-0.342913
0.303500,-0.339200
0.304000,-0.336540
0.304500,-0.335657
0.305000,-0.336594
0.305500,-0.338686
0.306000,-0.340807
0.306500,-0.341794
0.307000,-0.340899
0.307500,-0.338073
0.308000,-0.333999
0.308500,-0.329836
0.309000,-0.326784
0.309500,-0.325636
0.310000,-0.326472
0.310500,-0.328633
0.311000,-0.330971
0.311500,-0.332276
0.312000,-0.331736
0.312500,-0.329235
0.313000,-0.325394
0.313500,-0.321323
0.314000,-0.318204
0.314500,-0.316840
0.315000,-0.317359
0.315500,-0.319173
0.316000,-0.321215
0.316500,-0.322352
0.317000,-0.321818
0.317500,-0.319503
0.318000,-0.315985
0.318500,-0.312297
0.319000,-0.309521
0.319500,-0.308365
0.320000,-0.308893
0.320500,-0.310503
0.321000,-0.312166
0.321500,-0.312830
0.322000,-0.311836
0.322500,-0.309180
0.323000,-0.305514
0.323500,-0.301902
0.324000,-0.299405
0.324500,-0.298668
0.325000,-0.299666
0.325500,-0.301705
0.326000,-0.303679
0.326500,-0.304495
0.327000,-0.303488
0.327500,-0.300677
0.328000,-0.296764
0.328500,-0.292872
0.329000,-0.290115
0.329500,-0.289185
0.330000,-0.290084
0.330500,-0.292128
0.331000,-0.294207
0.331500,-0.295203
0.332000,-0.294416
0.332500,-0.291823
0.333000,-0.288082
0.333500,-0.284277
0.334000,-0.281502
0.334500,-0.280448
0.335000,-0.281146
0.335500,-0.282959
0.336000,-0.284837
0.336500,-0.285721
0.337000,-0.284948
0.337500,-0.282501
0.338000,-0.279010
0.338500,-0.275499
0.339000,-0.272990
0.339500,-0.272102
0.340000,-0.272820
0.340500,-0.274498
0.341000,-0.276118
0.341500,-0.276683
0.342000,-0.275610
0.342500,-0.272957
0.343000,-0.269400
0.343500,-0.265975
0.344000,-0.263676
0.344500,-0.263070
0.345000,-0.264070
0.345500,-0.265968
0.346000,-0.267700
0.346500,-0.268256
0.347000,-0.267062
0.347500,-0.264209
0.348000,-0.260418
0.348500,-0.256769
0.349000,-0.254292
0.349500,-0.253579
0.350000,-0.254555
0.350500,-0.256512
0.351000,-0.258374
0.351500,-0.259108
0.352000,-0.258112
0.352500,-0.255441
0.353000,-0.251780
0.353500,-0.248177
0.354000,-0.245647
0.354500,-0.244784
0.355000,-0.245542
0.355500,-0.247263
0.356000,-0.248933
0.356500,-0.249575
0.357000,-0.248626
0.357500,-0.246147
0.358000,-0.242789
0.358500,-0.239539
0.359000,-0.237330
0.359500,-0.236679
0.360000,-0.237488
0.360500,-0.239084
0.361000,-0.240483
0.361500,-0.240774
0.362000,-0.239476
0.362500,-0.236729
0.363000,-0.233242
0.363500,-0.230020
0.364000,-0.227978
0.364500,-0.227586
0.365000,-0.228682
0.365500,-0.230535
0.366000,-0.232118
0.366500,-0.232503
0.367000,-0.231218
0.367500,-0.228423
0.368000,-0.224857
0.368500,-0.221551
0.369000,-0.219435
0.369500,-0.218986
0.370000,-0.220040
0.370500,-0.221861
0.371000,-0.223419
0.371500,-0.223785
0.372000,-0.222483
0.372500,-0.219674
0.373000,-0.216088
0.373500,-0.212746
0.374000,-0.210568
0.374500,-0.210024
0.375000,-0.210956
0.375500,-0.212648
0.376000,-0.214097
0.376500,-0.214407
0.377000,-0.213131
0.377500,-0.210436
0.378000,-0.207043
0.378500,-0.203937
0.379000,-0.201989
0.379500,-0.201620
0.380000,-0.202635
0.380500,-0.204301
0.381000,-0.205632
0.381500,-0.205772
0.382000,-0.204325
0.382500,-0.201514
0.383000,-0.198092
0.383500,-0.195055
0.384000,-0.193257
0.384500,-0.193075
0.385000,-0.194267
0.385500,-0.196053
0.386000,-0.197420
0.386500,-0.197505
0.387000,-0.195931
0.387500,-0.192952
0.388000,-0.189362
0.388500,-0.186192
0.389000,-0.184319
0.389500,-0.184129
0.390000,-0.185373
0.390500,-0.187256
0.391000,-0.188741
0.391500,-0.188942
0.392000,-0.187461
0.392500,-0.184537
0.393000,-0.180953
0.393500,-0.177738
0.394000,-0.175775
0.394500,-0.175468
0.395000,-0.176588
0.395500,-0.178370
0.396000,-0.179801
0.396500,-0.180015
0.397000,-0.178613
0.397500,-0.175820
0.398000,-0.172386
0.398500,-0.169300
0.399000,-0.167406
0.399500,-0.167080
0.400000,-0.168091
0.400500,-0.169696
0.401000,-0.170928
0.401500,-0.170973
0.402000,-0.169485
0.402500,-0.166715
0.403000,-0.163417
0.403500,-0.160548
0.404000,-0.158899
0.404500,-0.158784
0.405000,-0.159919
0.405500,-0.161527
0.406000,-0.162642
0.406500,-0.162478
0.407000,-0.160738
0.407500,-0.157733
0.408000,-0.154266
0.408500,-0.151327
0.409000,-0.149715
0.409500,-0.149730
0.410000,-0.151056
0.410500,-0.152882
0.411000,-0.154201
0.411500,-0.154202
0.412000,-0.152571
0.412500,-0.149610
0.413000,-0.146124
0.413500,-0.143111
0.414000,-0.141383
0.414500,-0.141259
0.415000,-0.142444
0.415500,-0.144152
0.416000,-0.145400
0.416500,-0.145392
0.417000,-0.143815
0.417500,-0.140961
0.418000,-0.137606
0.418500,-0.134711
0.419000,-0.133051
0.419500,-0.132920
0.420000,-0.134020
0.420500,-0.135579
0.421000,-0.136655
0.421500,-0.136498
0.422000,-0.134842
0.422500,-0.132005
0.423000,-0.128768
0.423500,-0.126067
0.424000,-0.124633
0.424500,-0.124708
0.425000,-0.125948
0.425500,-0.127556
0.426000,-0.128589
0.426500,-0.128318
0.427000,-0.126516
0.427500,-0.123541
0.428000,-0.120203
0.428500,-0.117454
0.429000,-0.116023
0.429500,-0.116133
0.430000,-0.117419
0.430500,-0.119064
0.431000,-0.120113
0.431500,-0.119839
0.432000,-0.118021
0.432500,-0.115026
0.433000,-0.111670
0.433500,-0.108905
0.434000,-0.107453
0.434500,-0.107529
0.435000,-0.108765
0.435500,-0.110347
0.436000,-0.111338
0.436500,-0.111029
0.437000,-0.109220
0.437500,-0.106290
0.438000,-0.103055
0.438500,-0.100447
0.439000,-0.099158
0.439500,-0.099369
0.440000,-0.100682
0.440500,-0.102272
0.441000,-0.103202
0.441500,-0.102786
0.442000,-0.100853
0.442500,-0.097814
0.443000,-0.094506
0.443500,-0.091871
0.444000,-0.090594
0.444500,-0.090840
0.445000,-0.092191
0.445500,-0.093807
0.446000,-0.094746
0.446500,-0.094328
0.447000,-0.092395
0.447500,-0.089372
0.448000,-0.086105
0.448500,-0.083534
0.449000,-0.082333
0.449500,-0.082648
0.450000,-0.084043
0.450500,-0.085661
0.451000,-0.086555
0.451500,-0.086051
0.452000,-0.084004
0.452500,-0.080857
0.453000,-0.077474
0.453500,-0.074811
0.454000,-0.073549
0.454500,-0.073842
0.455000,-0.075254
0.455500,-0.076928
0.456000,-0.077914
0.456500,-0.077531
0.457000,-0.075620
0.457500,-0.072605
0.458000,-0.069324
0.458500,-0.066706
0.459000,-0.065414
0.459500,-0.065596
0.460000,-0.066828
0.460500,-0.068285
0.461000,-0.069060
0.461500,-0.068519
0.462000,-0.066542
0.462500,-0.063569
0.463000,-0.060429
0.463500,-0.058020
0.464000,-0.056956
0.464500,-0.057332
0.465000,-0.058684
0.465500,-0.060168
0.466000,-0.060884
0.466500,-0.060226
0.467000,-0.058113
0.467500,-0.055027
0.468000,-0.051824
0.468500,-0.049409
0.469000,-0.048386
0.469500,-0.048825
0.470000,-0.050233
0.470500,-0.051745
0.471000,-0.052452
0.471500,-0.051753
0.472000,-0.049587
0.472500,-0.046455
0.473000,-0.043233
0.473500,-0.040836
0.474000,-0.039866
0.474500,-0.040383
0.475000,-0.041881
0.475500,-0.043480
0.476000,-0.044263
0.476500,-0.043625
0.477000,-0.041501
0.477500,-0.038393
0.478000,-0.035172
0.478500,-0.032745
0.479000,-0.031707
0.479500,-0.032115
0.480000,-0.033468
0.480500,-0.034904
0.481000,-0.035533
0.481500,-0.034780
0.482000,-0.032609
0.482500,-0.029534
0.483000,-0.026422
0.483500,-0.024156
0.484000,-0.023292
0.484500,-0.023845
0.485000,-0.025278
0.485500,-0.026711
0.486000,-0.027258
0.486500,-0.026368
0.487000,-0.024044
0.487500,-0.020843
0.488000,-0.017666
0.488500,-0.015412
0.489000,-0.014636
0.489500,-0.015333
0.490000,-0.016935
0.490500,-0.018528
0.491000,-0.019196
0.491500,-0.018370
0.492000,-0.016048
0.492500,-0.012792
0.493000,-0.009514
0.493500,-0.007133
0.494000,-0.006224
0.494500,-0.006798
0.495000,-0.008305
0.495500,-0.009843
0.496000,-0.010505
0.496500,-0.009725
0.497000,-0.007490
0.497500,-0.004347
0.498000,-0.001184
0.498500,0.001104
0.499000,0.001966
0.499500,0.001399
0.500000,-0.000047
0.500500,-0.001489
0.501000,-0.002046
0.501500,-0.001182
0.502000,0.001093
0.502500,0.004223
0.503000,0.007324
0.503500,0.009524
0.504000,0.010299
0.504500,0.009674
0.505000,0.008212
0.505500,0.006800
0.506000,0.006303
0.506500,0.007233
0.507000,0.009550
0.507500,0.012682
0.508000,0.015737
0.508500,0.017854
0.509000,0.018529
0.509500,0.017814
0.510000,0.016293
0.510500,0.014865
0.511000,0.014395
0.511500,0.015385
0.512000,0.017783
0.512500,0.021002
0.513000,0.024145
0.513500,0.026349
0.514000,0.027114
0.514500,0.026491
0.515000,0.025061
0.515500,0.023707
0.516000,0.023276
0.516500,0.024251
0.517000,0.026571
0.517500,0.029653
0.518000,0.032623
0.518500,0.034654
0.519000,0.035286
0.519500,0.034605
0.520000,0.033205
0.520500,0.031960
0.521000,0.031684
0.521500,0.032813
0.522000,0.035236
0.522500,0.038338
0.523000,0.041234
0.523500,0.043116
0.524000,0.043564
0.524500,0.042714
0.525000,0.041206
0.525500,0.039942
0.526000,0.039740
0.526500,0.041014
0.527000,0.043615
0.527500,0.046882
0.528000,0.049896
0.528500,0.051829
0.529000,0.052263
0.529500,0.051350
0.530000,0.049757
0.530500,0.048412
0.531000,0.048148
0.531500,0.049389
0.532000,0.051980
0.532500,0.055253
0.533000,0.058280
0.533500,0.060228
0.534000,0.060678
0.534500,0.059782
0.535000,0.058210
0.535500,0.056886
0.536000,0.056635
0.536500,0.057871
0.537000,0.060431
0.537500,0.063649
0.538000,0.066605
0.538500,0.068487
0.539000,0.068899
0.539500,0.068019
0.540000,0.066524
0.540500,0.065333
0.541000,0.065249
0.541500,0.066646
0.542000,0.069325
0.542500,0.072585
0.543000,0.075493
0.543500,0.077242
0.544000,0.077465
0.544500,0.076379
0.545000,0.074705
0.545500,0.073396
0.546000,0.073274
0.546500,0.074715
0.547000,0.077503
0.547500,0.080912
0.548000,0.083980
0.548500,0.085876
0.549000,0.086214
0.549500,0.085203
0.550000,0.083561
0.550500,0.082244
0.551000,0.082078
0.551500,0.083442
0.552000,0.086130
0.552500,0.089426
0.553000,0.092384
0.553500,0.094191
0.554000,0.094477
0.554500,0.093459
0.555000,0.091853
0.555500,0.090603
0.556000,0.090512
0.556500,0.091937
0.557000,0.094650
0.557500,0.097930
0.558000,0.100836
0.558500,0.102575
0.559000,0.102806
0.559500,0.101768
0.560000,0.100193
0.560500,0.099021
0.561000,0.099038
0.561500,0.100570
0.562000,0.103360
0.562500,0.106663
0.563000,0.109534
0.563500,0.111189
0.564000,0.111312
0.564500,0.110173
0.565000,0.108529
0.565500,0.107333
0.566000,0.107367
0.566500,0.108942
0.567000,0.111774
0.567500,0.115097
0.568000,0.117955
0.568500,0.119568
0.569000,0.119634
0.569500,0.118450
0.570000,0.116795
0.570500,0.115638
0.571000,0.115760
0.571500,0.117459
0.572000,0.120428
0.572500,0.123875
0.573000,0.126819
0.573500,0.128466
0.574000,0.128511
0.574500,0.127257
0.575000,0.125494
0.575500,0.124204
0.576000,0.124183
0.576500,0.125739
0.577000,0.128581
0.577500,0.131928
0.578000,0.134816
0.578500,0.136465
0.579000,0.136578
0.579500,0.135457
0.580000,0.133877
0.580500,0.132791
0.581000,0.132961
0.581500,0.134658
0.582000,0.137564
0.582500,0.140891
0.583000,0.143685
0.583500,0.145199
0.584000,0.145177
0.584500,0.143961
0.585000,0.142354
0.585500,0.141315
0.586000,0.141591
0.586500,0.143421
0.587000,0.146448
0.587500,0.149850
0.588000,0.152655
0.588500,0.154113
0.589000,0.153987
0.589500,0.152646
0.590000,0.150922
0.590500,0.149798
0.591000,0.150028
0.591500,0.151851
0.592000,0.154898
0.592500,0.158332
0.593000,0.161169
0.593500,0.162652
0.594000,0.162544
0.594500,0.161213
0.595000,0.159492
0.595500,0.158360
0.596000,0.158567
0.596500,0.160348
0.597000,0.163336
0.597500,0.166708
0.598000,0.169502
0.598500,0.170989
0.599000,0.170953
0.599500,0.169771
0.600000,0.168265
0.600500,0.167379
0.601000,0.167811
0.601500,0.169741
0.602000,0.172755
0.602500,0.176008
0.603000,0.178551
0.603500,0.179702
0.604000,0.179314
0.604500,0.177840
0.605000,0.176164
0.605500,0.175266
0.606000,0.175837
0.606500,0.178018
0.607000,0.181331
0.607500,0.184860
0.608000,0.187593
0.608500,0.188812
0.609000,0.188364
0.609500,0.186727
0.610000,0.184831
0.610500,0.183706
0.611000,0.184097
0.611500,0.186176
0.612000,0.189483
0.612500,0.193098
0.613000,0.195991
0.613500,0.197413
0.614000,0.197176
0.614500,0.195719
0.615000,0.193939
0.615500,0.192842
0.616000,0.193161
0.616500,0.195078
0.617000,0.198159
0.617500,0.201529
0.618000,0.204214
0.618500,0.205518
0.619000,0.205291
0.619500,0.203987
0.620000,0.202477
0.620500,0.201713
0.621000,0.202351
0.621500,0.204492
0.622000,0.207641
0.622500,0.210894
0.623000,0.213297
0.623500,0.214215
0.624000,0.213588
0.624500,0.211965
0.625000,0.210296
0.625500,0.209573
0.626000,0.210442
0.626500,0.212952
0.627000,0.216520
0.627500,0.220153
0.628000,0.222815
0.628500,0.223827
0.629000,0.223124
0.629500,0.221289
0.630000,0.219334
0.630500,0.218320
0.631000,0.218958
0.631500,0.221336
0.632000,0.224889
0.632500,0.228612
0.633000,0.231440
0.633500,0.232649
0.634000,0.232133
0.634500,0.230436
0.635000,0.228545
0.635500,0.227507
0.636000,0.228037
0.636500,0.230240
0.637000,0.233583
0.637500,0.237102
0.638000,0.239774
0.638500,0.240919
0.639000,0.240454
0.639500,0.238926
0.640000,0.237299
0.640500,0.236575
0.641000,0.237406
0.641500,0.239836
0.642000,0.243283
0.642500,0.246761
0.643000,0.249261
0.643500,0.250145
0.644000,0.249396
0.644500,0.247631
0.645000,0.245866
0.645500,0.245132
0.646000,0.246069
0.646500,0.248681
0.647000,0.252326
0.647500,0.255953
0.648000,0.258503
0.648500,0.259316
0.649000,0.258381
0.649500,0.256353
0.650000,0.254305
0.650500,0.253325
0.651000,0.254108
0.651500,0.256690
0.652000,0.260437
0.652500,0.264284
0.653000,0.267137
0.653500,0.268287
0.654000,0.267671
0.654500,0.265893
0.655000,0.263984
0.655500,0.263010
0.656000,0.263663
0.656500,0.266002
0.657000,0.269435
0.657500,0.272959
0.658000,0.275545
0.658500,0.276543
0.659000,0.275928
0.659500,0.274308
0.660000,0.272684
0.660500,0.272061
0.661000,0.273053
0.661500,0.275640
0.662000,0.279177
0.662500,0.282639
0.663000,0.285021
0.663500,0.285729
0.664000,0.284815
0.664500,0.282965
0.665000,0.281238
0.665500,0.280658
0.666000,0.281821
0.666500,0.284656
0.667000,0.288446
0.667500,0.292100
0.668000,0.294562
0.668500,0.295220
0.669000,0.294141
0.669500,0.292050
0.670000,0.290062
0.670500,0.289258
0.671000,0.290276
0.671500,0.293073
0.672000,0.296937
0.672500,0.300763
0.673000,0.303466
0.673500,0.304397
0.674000,0.303579
0.674500,0.301696
0.675000,0.299826
0.675500,0.299024
0.676000,0.299922
0.676500,0.302493
0.677000,0.306065
0.677500,0.309597
0.678000,0.312077
0.678500,0.312921
0.679000,0.312195
0.679500,0.310586
0.680000,0.309125
0.680500,0.308782
0.681000,0.310081
0.681500,0.312885
0.682000,0.316448
0.682500,0.319705
0.683000,0.321684
0.683500,0.321897
0.684000,0.320541
0.684500,0.318437
0.685000,0.316720
0.685500,0.316410
0.686000,0.318013
0.686500,0.321319
0.687000,0.325467
0.687500,0.329267
0.688000,0.331644
0.688500,0.332048
0.689000,0.330668
0.689500,0.328361
0.690000,0.326337
0.690500,0.325698
0.691000,0.327027
0.691500,0.330164
0.692000,0.334273
0.692500,0.338155
0.693000,0.340705
0.693500,0.341331
0.694000,0.340171
0.694500,0.338040
0.695000,0.336109
0.695500,0.335462
0.696000,0.336678
0.696500,0.339618
0.697000,0.343481
0.697500,0.347121
0.698000,0.349491
0.698500,0.350047
0.699000,0.348956
0.699500,0.347030
0.700000,0.345403
0.700500,0.345087
0.701000,0.346578
0.701500,0.349658
0.702000,0.353478
0.702500,0.356889
0.703000,0.358892
0.703500,0.359032
0.704000,0.357587
0.704500,0.355467
0.705000,0.353873
0.705500,0.353826
0.706000,0.355774
0.706500,0.359399
0.707000,0.363731
0.707500,0.367508
0.708000,0.369650
0.708500,0.369676
0.709000,0.367898
0.709500,0.365307
0.710000,0.363210
0.710500,0.362739
0.711000,0.364428
0.711500,0.368009
0.712000,0.372515
0.712500,0.376644
0.713000,0.379246
0.713500,0.379754
0.714000,0.378389
0.714500,0.376067
0.715000,0.374043
0.715500,0.373430
0.716000,0.374781
0.716500,0.377881
0.717000,0.381849
0.717500,0.385482
0.718000,0.387734
0.718500,0.388116
0.719000,0.386888
0.719500,0.384949
0.720000,0.383481
0.720500,0.383481
0.721000,0.385366
0.721500,0.388800
0.722000,0.392821
0.722500,0.396217
0.723000,0.397998
0.723500,0.397793
0.724000,0.396008
0.724500,0.393679
0.725000,0.392084
0.725500,0.392244
0.726000,0.394527
0.726500,0.398489
0.727000,0.403034
0.727500,0.406816
0.728000,0.408756
0.728500,0.408453
0.729000,0.406349
0.729500,0.403565
0.730000,0.401493
0.730500,0.401265
0.731000,0.403330
0.731500,0.407286
0.732000,0.412026
0.732500,0.416159
0.733000,0.418531
0.733500,0.418661
0.734000,0.416912
0.734500,0.414349
0.735000,0.412327
0.735500,0.411971
0.736000,0.413752
0.736500,0.417316
0.737000,0.421626
0.737500,0.425375
0.738000,0.427495
0.738500,0.427567
0.739000,0.425987
0.739500,0.423802
0.740000,0.422300
0.740500,0.422500
0.741000,0.424747
0.741500,0.428574
0.742000,0.432878
0.742500,0.436348
0.743000,0.437979
0.743500,0.437480
0.744000,0.435395
0.744500,0.432909
0.745000,0.431396
0.745500,0.431887
0.746000,0.434660
0.746500,0.439115
0.747000,0.443987
0.747500,0.447818
0.748000,0.449506
0.748500,0.448738
0.749000,0.446114
0.749500,0.442939
0.750000,0.440740
0.750500,0.440695
0.751000,0.443193
0.751500,0.447683
0.752000,0.452888
0.752500,0.457278
0.753000,0.459645
0.753500,0.459554
0.754000,0.457494
0.754500,0.454686
0.755000,0.452607
0.755500,0.452432
0.756000,0.454584
0.756500,0.458583
0.757000,0.463246
0.757500,0.467146
0.758000,0.469171
0.758500,0.468954
0.759000,0.467010
0.759500,0.464531
0.760000,0.462918
0.760500,0.463228
0.761000,0.465760
0.761500,0.469930
0.762000,0.474495
0.762500,0.478040
0.763000,0.479533
0.763500,0.478736
0.764000,0.476315
0.764500,0.473589
0.765000,0.472034
0.765500,0.472704
0.766000,0.475818
0.766500,0.480656
0.767000,0.485823
0.767500,0.489769
0.768000,0.491382
0.768500,0.490416
0.769000,0.487599
0.769500,0.484363
0.770000,0.482315
0.770500,0.482623
0.771000,0.485580
0.771500,0.490488
0.772000,0.495918
0.772500,0.500251
0.773000,0.502288
0.773500,0.501697
0.774000,0.499140
0.774500,0.496007
0.775000,0.493892
0.775500,0.493978
0.776000,0.496595
0.776500,0.501101
0.777000,0.506138
0.777500,0.510160
0.778000,0.512037
0.778500,0.511483
0.779000,0.509170
0.779500,0.506458
0.780000,0.504863
0.780500,0.505461
0.781000,0.508466
0.781500,0.513141
0.782000,0.518084
0.782500,0.521771
0.783000,0.523154
0.783500,0.522083
0.784000,0.519370
0.784500,0.516490
0.785000,0.515011
0.785500,0.515986
0.786000,0.519530
0.786500,0.524766
0.787000,0.530142
0.787500,0.534022
0.788000,0.535314
0.788500,0.533897
0.789000,0.530683
0.789500,0.527280
0.790000,0.525389
0.790500,0.526159
0.791000,0.529745
0.791500,0.535246
0.792000,0.541039
0.792500,0.545394
0.793000,0.547125
0.793500,0.546039
0.794000,0.543008
0.794500,0.539634
0.795000,0.537635
0.795500,0.538190
0.796000,0.541494
0.796500,0.546684
0.797000,0.552185
0.797500,0.556312
0.798000,0.557929
0.798500,0.556881
0.799000,0.554058
0.799500,0.551040
0.800000,0.549487
0.800500,0.550487
0.801000,0.554126
0.801500,0.559453
0.802000,0.564840
0.802500,0.568618
0.803000,0.569728
0.803500,0.568146
0.804000,0.564904
0.804500,0.561701
0.805000,0.560255
0.805500,0.561629
0.806000,0.565812
0.806500,0.571704
0.807000,0.577524
0.807500,0.581488
0.808000,0.582491
0.808500,0.580544
0.809000,0.576782
0.809500,0.573047
0.810000,0.571189
0.810500,0.572366
0.811000,0.576599
0.811500,0.582757
0.812000,0.588984
0.812500,0.593402
0.813000,0.594823
0.813500,0.593202
0.814000,0.589655
0.814500,0.586026
0.815000,0.584185
0.815500,0.585305
0.816000,0.589417
0.816500,0.595395
0.817000,0.601391
0.817500,0.605551
0.818000,0.606731
0.818500,0.604943
0.819000,0.601354
0.819500,0.597842
0.820000,0.596269
0.820500,0.597756
0.821000,0.602247
0.821500,0.608516
0.822000,0.614638
0.822500,0.618722
0.823000,0.619649
0.823500,0.617510
0.824000,0.613580
0.824500,0.609840
0.825000,0.608219
0.825500,0.609846
0.826000,0.614613
0.826500,0.621205
0.827000,0.627595
0.827500,0.631820
0.828000,0.632737
0.828500,0.630464
0.829000,0.626350
0.829500,0.622457
0.830000,0.620775
0.830500,0.622456
0.831000,0.627365
0.831500,0.634127
0.832000,0.640647
0.832500,0.644914
0.833000,0.645778
0.833500,0.643397
0.834000,0.639183
0.834500,0.635266
0.835000,0.633678
0.835500,0.635566
0.836000,0.640746
0.836500,0.647763
0.837000,0.654445
0.837500,0.658733
0.838000,0.659481
0.838500,0.656900
0.839000,0.652489
0.839500,0.648463
0.840000,0.646909
0.840500,0.648975
0.841000,0.654423
0.841500,0.661712
0.842000,0.668577
0.842500,0.672902
0.843000,0.673534
0.843500,0.670729
0.844000,0.666073
0.844500,0.661871
0.845000,0.660268
0.845500,0.662427
0.846000,0.668070
0.846500,0.675580
0.847000,0.682619
0.847500,0.687022
0.848000,0.687636
0.848500,0.684766
0.849000,0.680066
0.849500,0.675905
0.850000,0.674453
0.850500,0.676839
0.851000,0.682706
0.851500,0.690338
0.852000,0.697318
0.852500,0.701460
0.853000,0.701662
0.853500,0.698350
0.854000,0.693327
0.854500,0.689094
0.855000,0.687886
0.855500,0.690807
0.856000,0.697380
0.856500,0.705719
0.857000,0.713229
0.857500,0.717600
0.858000,0.717699
0.858500,0.714016
0.859000,0.708496
0.859500,0.703808
0.860000,0.702329
0.860500,0.705232
0.861000,0.712027
0.861500,0.720738
0.862000,0.728647
0.862500,0.733330
0.863000,0.733584
0.863500,0.729893
0.864000,0.724249
0.864500,0.719391
0.865000,0.717758
0.865500,0.720554
0.866000,0.727279
0.866500,0.735926
0.867000,0.743750
0.867500,0.748328
0.868000,0.748503
0.868500,0.744832
0.869000,0.739377
0.869500,0.734909
0.870000,0.733825
0.870500,0.737212
0.871000,0.744405
0.871500,0.753231
0.872000,0.760841
0.872500,0.764822
0.873000,0.764148
0.873500,0.759613
0.874000,0.753546
0.874500,0.748940
0.875000,0.748294
0.875500,0.752632
0.876000,0.761076
0.876500,0.771144
0.877000,0.779678
0.877500,0.784041
0.878000,0.783139
0.878500,0.777864
0.879000,0.770782
0.879500,0.765180
0.880000,0.763821
0.880500,0.767888
0.881000,0.776523
0.881500,0.787135
0.882000,0.796375
0.882500,0.801407
0.883000,0.800989
0.883500,0.795952
0.884000,0.788885
0.884500,0.783152
0.885000,0.781604
0.885500,0.785485
0.886000,0.793954
0.886500,0.804406
0.887000,0.813481
0.887500,0.818359
0.888000,0.817860
0.888500,0.812908
0.889000,0.806177
0.889500,0.801063
0.890000,0.800351
0.890500,0.805125
0.891000,0.814314
0.891500,0.825093
0.892000,0.833962
0.892500,0.838111
0.893000,0.836539
0.893500,0.830475
0.894000,0.822945
0.894500,0.817628
0.895000,0.817428
0.895500,0.823335
0.896000,0.833992
0.896500,0.846171
0.897000,0.855984
0.897500,0.860364
0.898000,0.858262
0.898500,0.851088
0.899000,0.842216
0.899500,0.835722
0.900000,0.834843
0.900500,0.840728
0.901000,0.851980
0.901500,0.865158
0.902000,0.876070
0.902500,0.881367
0.903000,0.879824
0.903500,0.872822
0.904000,0.863835
0.904500,0.857109
0.905000,0.856035
0.905500,0.861843
0.906000,0.873117
0.906500,0.886327
0.907000,0.897186
0.907500,0.902304
0.908000,0.900512
0.908500,0.893334
0.909000,0.884417
0.909500,0.878132
0.910000,0.877869
0.910500,0.884707
0.911000,0.896955
0.911500,0.910772
0.912000,0.921639
0.912500,0.926114
0.913000,0.923192
0.913500,0.914753
0.914000,0.904874
0.914500,0.898293
0.915000,0.898570
0.915500,0.906684
0.916000,0.920597
0.916500,0.935987
0.917000,0.947874
0.917500,0.952532
0.918000,0.948958
0.918500,0.939306
0.919000,0.928114
0.919500,0.920601
0.920000,0.920661
0.920500,0.929350
0.921000,0.944426
0.921500,0.961167
0.922000,0.974151
0.922500,0.979333
0.923000,0.975628
0.923500,0.965372
0.924000,0.953467
0.924500,0.945527
0.925000,0.945719
0.925500,0.955128
0.926000,0.971289
0.926500,0.989090
0.927000,1.002706
0.927500,1.007846
0.928000,1.003443
0.928500,0.992118
0.929000,0.979235
0.929500,0.970864
0.930000,0.971445
0.930500,0.982041
0.931000,0.999862
0.931500,1.019280
0.932000,1.033956
0.932500,1.039278
0.933000,1.034180
0.933500,1.021614
0.934000,1.007483
0.934500,0.998401
0.935000,0.999152
0.935500,1.010805
0.936000,1.030234
0.936500,1.051264
0.937000,1.067009
0.937500,1.072534
0.938000,1.066807
0.938500,1.053166
0.939000,1.038099
0.939500,1.028775
0.940000,1.030258
0.940500,1.043491
0.941000,1.064837
0.941500,1.087405
0.942000,1.103673
0.942500,1.108418
0.943000,1.100823
0.943500,1.084909
0.944000,1.068098
0.944500,1.058402
0.945000,1.061313
0.945500,1.077581
0.946000,1.102784
0.946500,1.128889
0.947000,1.147270
0.947500,1.152032
0.948000,1.142380
0.948500,1.123075
0.949000,1.102757
0.949500,1.090726
0.950000,1.093375
0.950500,1.111657
0.951000,1.140574
0.951500,1.170949
0.952000,1.192855
0.952500,1.199403
0.953000,1.189465
0.953500,1.168231
0.954000,1.145344
0.954500,1.131283
0.955000,1.133336
0.955500,1.152722
0.956000,1.183993
0.956500,1.217013
0.957000,1.240795
0.957500,1.247764
0.958000,1.236788
0.958500,1.213773
0.959000,1.189530
0.959500,1.175658
0.960000,1.180010
0.960500,1.203496
0.961000,1.239509
0.961500,1.276288
0.962000,1.301380
0.962500,1.306526
0.963000,1.291072
0.963500,1.262514
0.964000,1.233866
0.964500,1.218762
0.965000,1.226122
0.965500,1.256455
0.966000,1.301317
0.966500,1.346238
0.967000,1.376134
0.967500,1.381189
0.968000,1.360913
0.968500,1.324735
0.969000,1.288750
0.969500,1.269722
0.970000,1.278565
0.970500,1.315827
0.971000,1.371023
0.971500,1.426245
0.972000,1.462835
0.972500,1.468659
0.973000,1.443169
0.973500,1.398177
0.974000,1.353825
0.974500,1.331099
0.975000,1.343623
0.975500,1.391919
0.976000,1.462485
0.976500,1.532320
0.977000,1.577431
0.977500,1.582205
0.978000,1.546065
0.978500,1.484627
0.979000,1.424608
0.979500,1.394063
0.980000,1.411494
0.980500,1.477971
0.981000,1.575554
0.981500,1.673011
0.982000,1.737120
0.982500,1.745522
0.983000,1.696250
0.983500,1.609995
0.984000,1.523695
0.984500,1.477310
0.985000,1.498389
0.985500,1.590247
0.986000,1.728656
0.986500,1.869028
0.987000,1.962220
0.987500,1.973599
0.988000,1.898276
0.988500,1.766235
0.989000,1.634337
0.989500,1.566927
0.990000,1.611232
0.990500,1.776424
0.991000,2.024779
0.991500,2.279819
0.992000,2.450581
0.992500,2.465138
0.993000,2.302275
0.993500,2.009550
0.994000,1.699304
0.994500,1.520838
0.995000,1.614930
0.995500,2.063470
0.996000,2.850085
0.996500,3.845691
0.997000,4.826419
0.997500,5.521911
0.998000,5.682548
0.998500,5.147594
0.999000,3.894878
0.999500,2.056951
1.000000,-0.102270
};
%\addlegendentry{10.0 g}
\end{axis}
\end{tikzpicture}


==> Fig_p=1_q=1_dense_A=50.tex <==
\centering
\begin{tikzpicture}[]
\begin{axis}[ymin=-6.2, ymax=6.2, xmin=-0.05, xmax=1.05,
  ytick={-6,-4,...,6}, ytick pos=left,
  xtick={0,0.2,...,1}, xtick pos=left,
  xlabel={$x/L$},
  ylabel={$\extPotOptim(x)/D$},
  legend pos=north west,
  legend style={draw=none}]
\addplot+[line width=2pt,
  black, smooth,mark=empty,
] table [x=x, y=y, col sep=comma] {
    x,  y,      
0.000000,-0.000220
0.000500,-0.416760
0.001001,-0.829109
0.001501,-1.233137
0.002001,-1.624840
0.002501,-2.000394
0.003002,-2.356215
0.003502,-2.689007
0.004002,-2.995810
0.004502,-3.274042
0.005003,-3.521533
0.005503,-3.736551
0.006003,-3.917825
0.006503,-4.064555
0.007004,-4.176418
0.007504,-4.253562
0.008004,-4.296600
0.008504,-4.306587
0.009005,-4.284996
0.009505,-4.233688
0.010005,-4.154870
0.010505,-4.051057
0.011006,-3.925020
0.011506,-3.779739
0.012006,-3.618349
0.012506,-3.444087
0.013007,-3.260231
0.013507,-3.070056
0.014007,-2.876773
0.014507,-2.683481
0.015008,-2.493121
0.015508,-2.308433
0.016008,-2.131917
0.016508,-1.965799
0.017009,-1.812007
0.017509,-1.672148
0.018009,-1.547495
0.018509,-1.438976
0.019010,-1.347175
0.019510,-1.272339
0.020010,-1.214384
0.020510,-1.172916
0.021011,-1.147250
0.021511,-1.136437
0.022011,-1.139298
0.022511,-1.154452
0.023012,-1.180359
0.023512,-1.215352
0.024012,-1.257680
0.024512,-1.305546
0.025013,-1.357146
0.025513,-1.410706
0.026013,-1.464518
0.026513,-1.516970
0.027014,-1.566579
0.027514,-1.612012
0.028014,-1.652111
0.028514,-1.685908
0.029015,-1.712637
0.029515,-1.731741
0.030015,-1.742876
0.030515,-1.745907
0.031016,-1.740902
0.031516,-1.728124
0.032016,-1.708012
0.032516,-1.681166
0.033017,-1.648325
0.033517,-1.610345
0.034017,-1.568174
0.034517,-1.522825
0.035018,-1.475353
0.035518,-1.426824
0.036018,-1.378291
0.036518,-1.330774
0.037019,-1.285229
0.037519,-1.242534
0.038019,-1.203470
0.038519,-1.168702
0.039020,-1.138772
0.039520,-1.114089
0.040020,-1.094920
0.040520,-1.081393
0.041021,-1.073497
0.041521,-1.071086
0.042021,-1.073886
0.042521,-1.081510
0.043022,-1.093463
0.043522,-1.109167
0.044022,-1.127968
0.044522,-1.149161
0.045023,-1.172005
0.045523,-1.195741
0.046023,-1.219616
0.046523,-1.242895
0.047024,-1.264881
0.047524,-1.284933
0.048024,-1.302474
0.048524,-1.317010
0.049025,-1.328135
0.049525,-1.335539
0.050025,-1.339017
0.050525,-1.338466
0.051026,-1.333886
0.051526,-1.325380
0.052026,-1.313146
0.052526,-1.297472
0.053027,-1.278722
0.053527,-1.257333
0.054027,-1.233794
0.054527,-1.208639
0.055028,-1.182429
0.055528,-1.155741
0.056028,-1.129148
0.056528,-1.103211
0.057029,-1.078462
0.057529,-1.055393
0.058029,-1.034443
0.058529,-1.015990
0.059030,-1.000342
0.059530,-0.987733
0.060030,-0.978315
0.060530,-0.972161
0.061031,-0.969259
0.061531,-0.969521
0.062031,-0.972780
0.062531,-0.978801
0.063032,-0.987283
0.063532,-0.997874
0.064032,-1.010176
0.064532,-1.023758
0.065033,-1.038166
0.065533,-1.052935
0.066033,-1.067602
0.066533,-1.081716
0.067034,-1.094848
0.067534,-1.106606
0.068034,-1.116636
0.068534,-1.124637
0.069035,-1.130366
0.069535,-1.133639
0.070035,-1.134341
0.070535,-1.132420
0.071036,-1.127895
0.071536,-1.120846
0.072036,-1.111419
0.072536,-1.099816
0.073037,-1.086289
0.073537,-1.071136
0.074037,-1.054691
0.074537,-1.037313
0.075038,-1.019382
0.075538,-1.001282
0.076038,-0.983398
0.076538,-0.966103
0.077039,-0.949749
0.077539,-0.934660
0.078039,-0.921122
0.078539,-0.909379
0.079040,-0.899628
0.079540,-0.892010
0.080040,-0.886614
0.080540,-0.883471
0.081041,-0.882557
0.081541,-0.883790
0.082041,-0.887039
0.082541,-0.892124
0.083042,-0.898821
0.083542,-0.906872
0.084042,-0.915988
0.084542,-0.925857
0.085043,-0.936156
0.085543,-0.946553
0.086043,-0.956723
0.086543,-0.966347
0.087044,-0.975130
0.087544,-0.982797
0.088044,-0.989111
0.088544,-0.993869
0.089045,-0.996910
0.089545,-0.998122
0.090045,-0.997437
0.090545,-0.994838
0.091046,-0.990356
0.091546,-0.984070
0.092046,-0.976101
0.092546,-0.966613
0.093047,-0.955806
0.093547,-0.943909
0.094047,-0.931179
0.094547,-0.917887
0.095048,-0.904316
0.095548,-0.890755
0.096048,-0.877485
0.096548,-0.864779
0.097049,-0.852894
0.097549,-0.842059
0.098049,-0.832478
0.098549,-0.824319
0.099050,-0.817714
0.099550,-0.812753
0.100050,-0.809485
0.100550,-0.807916
0.101051,-0.808011
0.101551,-0.809690
0.102051,-0.812838
0.102551,-0.817304
0.103052,-0.822905
0.103552,-0.829434
0.104052,-0.836661
0.104552,-0.844344
0.105053,-0.852230
0.105553,-0.860066
0.106053,-0.867603
0.106553,-0.874603
0.107054,-0.880843
0.107554,-0.886125
0.108054,-0.890274
0.108554,-0.893148
0.109055,-0.894638
0.109555,-0.894671
0.110055,-0.893213
0.110555,-0.890266
0.111056,-0.885872
0.111556,-0.880107
0.112056,-0.873081
0.112556,-0.864936
0.113057,-0.855840
0.113557,-0.845984
0.114057,-0.835574
0.114557,-0.824830
0.115058,-0.813978
0.115558,-0.803244
0.116058,-0.792850
0.116558,-0.783005
0.117059,-0.773903
0.117559,-0.765720
0.118059,-0.758604
0.118559,-0.752676
0.119060,-0.748027
0.119560,-0.744714
0.120060,-0.742760
0.120560,-0.742154
0.121061,-0.742853
0.121561,-0.744779
0.122061,-0.747825
0.122561,-0.751860
0.123062,-0.756725
0.123562,-0.762244
0.124062,-0.768229
0.124562,-0.774477
0.125063,-0.780785
0.125563,-0.786949
0.126063,-0.792771
0.126563,-0.798063
0.127064,-0.802653
0.127564,-0.806388
0.128064,-0.809138
0.128564,-0.810801
0.129065,-0.811301
0.129565,-0.810593
0.130065,-0.808664
0.130565,-0.805530
0.131066,-0.801238
0.131566,-0.795866
0.132066,-0.789515
0.132566,-0.782313
0.133067,-0.774406
0.133567,-0.765958
0.134067,-0.757146
0.134567,-0.748152
0.135068,-0.739163
0.135568,-0.730365
0.136068,-0.721936
0.136568,-0.714044
0.137069,-0.706842
0.137569,-0.700466
0.138069,-0.695027
0.138569,-0.690615
0.139070,-0.687291
0.139570,-0.685089
0.140070,-0.684015
0.140570,-0.684047
0.141071,-0.685134
0.141571,-0.687201
0.142071,-0.690148
0.142571,-0.693853
0.143072,-0.698178
0.143572,-0.702969
0.144072,-0.708062
0.144572,-0.713288
0.145073,-0.718475
0.145573,-0.723453
0.146073,-0.728061
0.146573,-0.732147
0.147074,-0.735573
0.147574,-0.738220
0.148074,-0.739990
0.148574,-0.740807
0.149075,-0.740619
0.149575,-0.739402
0.150075,-0.737157
0.150575,-0.733910
0.151076,-0.729714
0.151576,-0.724645
0.152076,-0.718799
0.152576,-0.712293
0.153077,-0.705258
0.153577,-0.697840
0.154077,-0.690190
0.154577,-0.682468
0.155078,-0.674830
0.155578,-0.667434
0.156078,-0.660426
0.156578,-0.653944
0.157079,-0.648112
0.157579,-0.643035
0.158079,-0.638799
0.158579,-0.635470
0.159080,-0.633088
0.159580,-0.631672
0.160080,-0.631213
0.160580,-0.631681
0.161081,-0.633022
0.161581,-0.635160
0.162081,-0.638001
0.162581,-0.641433
0.163082,-0.645329
0.163582,-0.649554
0.164082,-0.653963
0.164582,-0.658408
0.165083,-0.662744
0.165583,-0.666826
0.166083,-0.670520
0.166583,-0.673698
0.167084,-0.676252
0.167584,-0.678086
0.168084,-0.679124
0.168584,-0.679312
0.169085,-0.678616
0.169585,-0.677027
0.170085,-0.674555
0.170585,-0.671235
0.171086,-0.667123
0.171586,-0.662294
0.172086,-0.656841
0.172586,-0.650871
0.173087,-0.644506
0.173587,-0.637874
0.174087,-0.631111
0.174587,-0.624355
0.175088,-0.617744
0.175588,-0.611409
0.176088,-0.605476
0.176588,-0.600059
0.177089,-0.595257
0.177589,-0.591156
0.178089,-0.587821
0.178589,-0.585298
0.179090,-0.583614
0.179590,-0.582773
0.180090,-0.582759
0.180590,-0.583533
0.181091,-0.585040
0.181591,-0.587205
0.182091,-0.589935
0.182591,-0.593128
0.183092,-0.596666
0.183592,-0.600428
0.184092,-0.604284
0.184592,-0.608106
0.185093,-0.611764
0.185593,-0.615135
0.186093,-0.618105
0.186593,-0.620570
0.187094,-0.622438
0.187594,-0.623634
0.188094,-0.624101
0.188594,-0.623799
0.189095,-0.622710
0.189595,-0.620833
0.190095,-0.618190
0.190595,-0.614821
0.191096,-0.610783
0.191596,-0.606151
0.192096,-0.601013
0.192596,-0.595473
0.193097,-0.589639
0.193597,-0.583631
0.194097,-0.577570
0.194597,-0.571578
0.195098,-0.565776
0.195598,-0.560277
0.196098,-0.555188
0.196598,-0.550605
0.197099,-0.546609
0.197599,-0.543269
0.198099,-0.540633
0.198599,-0.538735
0.199100,-0.537587
0.199600,-0.537184
0.200100,-0.537503
0.200600,-0.538500
0.201101,-0.540118
0.201601,-0.542281
0.202101,-0.544902
0.202601,-0.547884
0.203102,-0.551117
0.203602,-0.554491
0.204102,-0.557889
0.204602,-0.561195
0.205103,-0.564298
0.205603,-0.567089
0.206103,-0.569471
0.206603,-0.571356
0.207104,-0.572669
0.207604,-0.573352
0.208104,-0.573359
0.208604,-0.572666
0.209105,-0.571264
0.209605,-0.569162
0.210105,-0.566388
0.210605,-0.562986
0.211106,-0.559016
0.211606,-0.554551
0.212106,-0.549678
0.212606,-0.544492
0.213107,-0.539097
0.213607,-0.533600
0.214107,-0.528113
0.214607,-0.522743
0.215108,-0.517598
0.215608,-0.512778
0.216108,-0.508372
0.216608,-0.504463
0.217109,-0.501116
0.217609,-0.498386
0.218109,-0.496309
0.218609,-0.494907
0.219110,-0.494182
0.219610,-0.494121
0.220110,-0.494694
0.220610,-0.495856
0.221111,-0.497545
0.221611,-0.499688
0.222111,-0.502201
0.222611,-0.504990
0.223112,-0.507956
0.223612,-0.510994
0.224112,-0.514000
0.224612,-0.516869
0.225113,-0.519502
0.225613,-0.521806
0.226113,-0.523695
0.226613,-0.525096
0.227114,-0.525948
0.227614,-0.526204
0.228114,-0.525832
0.228614,-0.524817
0.229115,-0.523159
0.229615,-0.520876
0.230115,-0.518000
0.230615,-0.514578
0.231116,-0.510671
0.231616,-0.506353
0.232116,-0.501707
0.232616,-0.496823
0.233117,-0.491799
0.233617,-0.486734
0.234117,-0.481729
0.234617,-0.476882
0.235118,-0.472288
0.235618,-0.468033
0.236118,-0.464197
0.236618,-0.460847
0.237119,-0.458038
0.237619,-0.455812
0.238119,-0.454195
0.238619,-0.453198
0.239120,-0.452816
0.239620,-0.453030
0.240120,-0.453804
0.240620,-0.455089
0.241121,-0.456824
0.241621,-0.458937
0.242121,-0.461345
0.242621,-0.463959
0.243122,-0.466686
0.243622,-0.469430
0.244122,-0.472095
0.244622,-0.474586
0.245123,-0.476815
0.245623,-0.478700
0.246123,-0.480168
0.246623,-0.481157
0.247124,-0.481618
0.247624,-0.481513
0.248124,-0.480822
0.248624,-0.479538
0.249125,-0.477668
0.249625,-0.475237
0.250125,-0.472280
0.250625,-0.468848
0.251126,-0.465003
0.251626,-0.460817
0.252126,-0.456371
0.252626,-0.451752
0.253127,-0.447050
0.253627,-0.442359
0.254127,-0.437769
0.254627,-0.433371
0.255128,-0.429248
0.255628,-0.425477
0.256128,-0.422126
0.256628,-0.419252
0.257129,-0.416899
0.257629,-0.415098
0.258129,-0.413868
0.258629,-0.413210
0.259130,-0.413113
0.259630,-0.413552
0.260130,-0.414487
0.260630,-0.415868
0.261131,-0.417631
0.261631,-0.419706
0.262131,-0.422012
0.262631,-0.424465
0.263132,-0.426977
0.263632,-0.429459
0.264132,-0.431821
0.264632,-0.433979
0.265133,-0.435855
0.265633,-0.437375
0.266133,-0.438477
0.266633,-0.439109
0.267134,-0.439231
0.267634,-0.438816
0.268134,-0.437852
0.268634,-0.436338
0.269135,-0.434290
0.269635,-0.431735
0.270135,-0.428715
0.270635,-0.425281
0.271136,-0.421497
0.271636,-0.417433
0.272136,-0.413167
0.272636,-0.408784
0.273137,-0.404368
0.273637,-0.400005
0.274137,-0.395781
0.274637,-0.391775
0.275138,-0.388065
0.275638,-0.384715
0.276138,-0.381786
0.276638,-0.379323
0.277139,-0.377364
0.277639,-0.375929
0.278139,-0.375029
0.278639,-0.374660
0.279140,-0.374804
0.279640,-0.375430
0.280140,-0.376497
0.280640,-0.377951
0.281141,-0.379728
0.281641,-0.381760
0.282141,-0.383967
0.282641,-0.386269
0.283142,-0.388583
0.283642,-0.390826
0.284142,-0.392916
0.284642,-0.394776
0.285143,-0.396335
0.285643,-0.397530
0.286143,-0.398307
0.286643,-0.398624
0.287144,-0.398448
0.287644,-0.397762
0.288144,-0.396558
0.288644,-0.394846
0.289145,-0.392644
0.289645,-0.389985
0.290145,-0.386913
0.290645,-0.383483
0.291146,-0.379756
0.291646,-0.375805
0.292146,-0.371704
0.292646,-0.367533
0.293147,-0.363373
0.293647,-0.359304
0.294147,-0.355405
0.294647,-0.351748
0.295148,-0.348402
0.295648,-0.345425
0.296148,-0.342866
0.296648,-0.340765
0.297149,-0.339149
0.297649,-0.338034
0.298149,-0.337421
0.298649,-0.337300
0.299150,-0.337648
0.299650,-0.338432
0.300150,-0.339606
0.300650,-0.341114
0.301151,-0.342894
0.301651,-0.344876
0.302151,-0.346986
0.302651,-0.349144
0.303152,-0.351273
0.303652,-0.353294
0.304152,-0.355134
0.304652,-0.356721
0.305153,-0.357993
0.305653,-0.358894
0.306153,-0.359378
0.306653,-0.359411
0.307154,-0.358968
0.307654,-0.358038
0.308154,-0.356622
0.308654,-0.354734
0.309155,-0.352397
0.309655,-0.349648
0.310155,-0.346535
0.310655,-0.343112
0.311156,-0.339442
0.311656,-0.335596
0.312156,-0.331647
0.312656,-0.327671
0.313157,-0.323745
0.313657,-0.319943
0.314157,-0.316338
0.314657,-0.312997
0.315158,-0.309979
0.315658,-0.307336
0.316158,-0.305110
0.316658,-0.303332
0.317159,-0.302023
0.317659,-0.301190
0.318159,-0.300830
0.318659,-0.300927
0.319160,-0.301454
0.319660,-0.302373
0.320160,-0.303636
0.320660,-0.305187
0.321161,-0.306962
0.321661,-0.308892
0.322161,-0.310905
0.322661,-0.312926
0.323162,-0.314881
0.323662,-0.316697
0.324162,-0.318304
0.324662,-0.319640
0.325163,-0.320648
0.325663,-0.321280
0.326163,-0.321496
0.326663,-0.321270
0.327164,-0.320585
0.327664,-0.319435
0.328164,-0.317827
0.328664,-0.315781
0.329165,-0.313324
0.329665,-0.310496
0.330165,-0.307347
0.330665,-0.303933
0.331166,-0.300318
0.331666,-0.296571
0.332166,-0.292762
0.332666,-0.288964
0.333167,-0.285252
0.333667,-0.281694
0.334167,-0.278357
0.334667,-0.275301
0.335168,-0.272580
0.335668,-0.270239
0.336168,-0.268312
0.336668,-0.266824
0.337169,-0.265789
0.337669,-0.265208
0.338169,-0.265073
0.338669,-0.265362
0.339170,-0.266044
0.339670,-0.267078
0.340170,-0.268414
0.340670,-0.269994
0.341171,-0.271756
0.341671,-0.273631
0.342171,-0.275548
0.342671,-0.277437
0.343172,-0.279226
0.343672,-0.280847
0.344172,-0.282237
0.344672,-0.283339
0.345173,-0.284102
0.345673,-0.284484
0.346173,-0.284454
0.346673,-0.283990
0.347174,-0.283083
0.347674,-0.281733
0.348174,-0.279951
0.348674,-0.277762
0.349175,-0.275198
0.349675,-0.272302
0.350175,-0.269124
0.350675,-0.265723
0.351176,-0.262163
0.351676,-0.258509
0.352176,-0.254833
0.352676,-0.251204
0.353177,-0.247690
0.353677,-0.244358
0.354177,-0.241269
0.354677,-0.238477
0.355178,-0.236029
0.355678,-0.233963
0.356178,-0.232310
0.356678,-0.231086
0.357179,-0.230299
0.357679,-0.229945
0.358179,-0.230010
0.358679,-0.230469
0.359180,-0.231286
0.359680,-0.232418
0.360180,-0.233812
0.360680,-0.235412
0.361181,-0.237152
0.361681,-0.238966
0.362181,-0.240787
0.362681,-0.242544
0.363182,-0.244171
0.363682,-0.245605
0.364182,-0.246788
0.364682,-0.247666
0.365183,-0.248197
0.365683,-0.248344
0.366183,-0.248082
0.366683,-0.247397
0.367184,-0.246282
0.367684,-0.244745
0.368184,-0.242803
0.368684,-0.240483
0.369185,-0.237821
0.369685,-0.234863
0.370185,-0.231662
0.370685,-0.228276
0.371186,-0.224768
0.371686,-0.221206
0.372186,-0.217656
0.372686,-0.214185
0.373187,-0.210860
0.373687,-0.207740
0.374187,-0.204882
0.374687,-0.202336
0.375188,-0.200142
0.375688,-0.198333
0.376188,-0.196933
0.376688,-0.195952
0.377189,-0.195393
0.377689,-0.195247
0.378189,-0.195494
0.378689,-0.196106
0.379190,-0.197044
0.379690,-0.198261
0.380190,-0.199705
0.380690,-0.201315
0.381191,-0.203029
0.381691,-0.204781
0.382191,-0.206504
0.382691,-0.208132
0.383192,-0.209603
0.383692,-0.210858
0.384192,-0.211841
0.384692,-0.212508
0.385193,-0.212819
0.385693,-0.212744
0.386193,-0.212264
0.386693,-0.211370
0.387194,-0.210062
0.387694,-0.208352
0.388194,-0.206261
0.388694,-0.203820
0.389195,-0.201070
0.389695,-0.198057
0.390195,-0.194837
0.390695,-0.191469
0.391196,-0.188016
0.391696,-0.184542
0.392196,-0.181114
0.392696,-0.177796
0.393197,-0.174649
0.393697,-0.171731
0.394197,-0.169093
0.394697,-0.166778
0.395198,-0.164823
0.395698,-0.163254
0.396198,-0.162089
0.396698,-0.161334
0.397199,-0.160986
0.397699,-0.161031
0.398199,-0.161445
0.398699,-0.162194
0.399200,-0.163239
0.399700,-0.164529
0.400200,-0.166011
0.400700,-0.167623
0.401201,-0.169304
0.401701,-0.170988
0.402201,-0.172612
0.402701,-0.174111
0.403202,-0.175427
0.403702,-0.176504
0.404202,-0.177294
0.404702,-0.177754
0.405203,-0.177852
0.405703,-0.177563
0.406203,-0.176874
0.406703,-0.175780
0.407204,-0.174287
0.407704,-0.172412
0.408204,-0.170179
0.408704,-0.167625
0.409205,-0.164792
0.409705,-0.161730
0.410205,-0.158494
0.410705,-0.155145
0.411206,-0.151745
0.411706,-0.148359
0.412206,-0.145049
0.412706,-0.141878
0.413207,-0.138903
0.413707,-0.136177
0.414207,-0.133748
0.414707,-0.131653
0.415208,-0.129925
0.415708,-0.128584
0.416208,-0.127642
0.416708,-0.127100
0.417209,-0.126949
0.417709,-0.127172
0.418209,-0.127740
0.418709,-0.128617
0.419210,-0.129758
0.419710,-0.131113
0.420210,-0.132625
0.420710,-0.134234
0.421211,-0.135878
0.421711,-0.137492
0.422211,-0.139015
0.422711,-0.140386
0.423212,-0.141549
0.423712,-0.142453
0.424212,-0.143054
0.424712,-0.143314
0.425213,-0.143206
0.425713,-0.142711
0.426213,-0.141820
0.426713,-0.140535
0.427214,-0.138865
0.427714,-0.136832
0.428214,-0.134466
0.428714,-0.131805
0.429215,-0.128894
0.429715,-0.125786
0.430215,-0.122538
0.430715,-0.119209
0.431216,-0.115863
0.431716,-0.112561
0.432216,-0.109367
0.432716,-0.106337
0.433217,-0.103528
0.433717,-0.100988
0.434217,-0.098759
0.434717,-0.096875
0.435218,-0.095363
0.435718,-0.094238
0.436218,-0.093507
0.436718,-0.093165
0.437219,-0.093201
0.437719,-0.093590
0.438219,-0.094302
0.438719,-0.095295
0.439220,-0.096524
0.439720,-0.097934
0.440220,-0.099470
0.440720,-0.101069
0.441221,-0.102671
0.441721,-0.104212
0.442221,-0.105633
0.442721,-0.106876
0.443222,-0.107887
0.443722,-0.108621
0.444222,-0.109036
0.444722,-0.109101
0.445223,-0.108793
0.445723,-0.108099
0.446223,-0.107013
0.446723,-0.105543
0.447224,-0.103704
0.447724,-0.101521
0.448224,-0.099028
0.448724,-0.096267
0.449225,-0.093285
0.449725,-0.090136
0.450225,-0.086879
0.450725,-0.083574
0.451226,-0.080283
0.451726,-0.077067
0.452226,-0.073986
0.452726,-0.071097
0.453227,-0.068450
0.453727,-0.066090
0.454227,-0.064055
0.454727,-0.062376
0.455228,-0.061071
0.455728,-0.060154
0.456228,-0.059624
0.456728,-0.059473
0.457229,-0.059684
0.457729,-0.060230
0.458229,-0.061074
0.458729,-0.062173
0.459230,-0.063479
0.459730,-0.064937
0.460230,-0.066487
0.460730,-0.068069
0.461231,-0.069623
0.461731,-0.071085
0.462231,-0.072399
0.462731,-0.073510
0.463232,-0.074368
0.463732,-0.074929
0.464232,-0.075159
0.464732,-0.075030
0.465233,-0.074523
0.465733,-0.073631
0.466233,-0.072354
0.466733,-0.070704
0.467234,-0.068700
0.467734,-0.066371
0.468234,-0.063755
0.468734,-0.060898
0.469235,-0.057848
0.469735,-0.054662
0.470235,-0.051400
0.470735,-0.048121
0.471236,-0.044887
0.471736,-0.041758
0.472236,-0.038792
0.472736,-0.036041
0.473237,-0.033554
0.473737,-0.031373
0.474237,-0.029529
0.474737,-0.028049
0.475238,-0.026948
0.475738,-0.026232
0.476238,-0.025898
0.476738,-0.025931
0.477239,-0.026311
0.477739,-0.027005
0.478239,-0.027975
0.478739,-0.029174
0.479240,-0.030550
0.479740,-0.032048
0.480240,-0.033607
0.480740,-0.035166
0.481241,-0.036666
0.481741,-0.038045
0.482241,-0.039249
0.482741,-0.040225
0.483242,-0.040926
0.483742,-0.041315
0.484242,-0.041358
0.484742,-0.041035
0.485243,-0.040331
0.485743,-0.039243
0.486243,-0.037777
0.486743,-0.035948
0.487244,-0.033782
0.487744,-0.031311
0.488244,-0.028576
0.488744,-0.025626
0.489245,-0.022512
0.489745,-0.019293
0.490245,-0.016028
0.490745,-0.012778
0.491246,-0.009603
0.491746,-0.006563
0.492246,-0.003712
0.492746,-0.001102
0.493247,0.001224
0.493747,0.003229
0.494247,0.004882
0.494747,0.006165
0.495248,0.007065
0.495748,0.007583
0.496248,0.007725
0.496748,0.007511
0.497249,0.006968
0.497749,0.006129
0.498249,0.005039
0.498749,0.003746
0.499250,0.002304
0.499750,0.000772
0.500250,-0.000791
0.500750,-0.002323
0.501251,-0.003764
0.501751,-0.005057
0.502251,-0.006147
0.502751,-0.006984
0.503252,-0.007527
0.503752,-0.007741
0.504252,-0.007597
0.504752,-0.007079
0.505253,-0.006177
0.505753,-0.004893
0.506253,-0.003239
0.506753,-0.001233
0.507254,0.001094
0.507754,0.003706
0.508254,0.006557
0.508754,0.009599
0.509255,0.012774
0.509755,0.016025
0.510255,0.019291
0.510755,0.022511
0.511256,0.025625
0.511756,0.028577
0.512256,0.031312
0.512756,0.033783
0.513257,0.035950
0.513757,0.037779
0.514257,0.039245
0.514757,0.040333
0.515258,0.041036
0.515758,0.041360
0.516258,0.041316
0.516758,0.040927
0.517259,0.040225
0.517759,0.039249
0.518259,0.038044
0.518759,0.036664
0.519260,0.035164
0.519760,0.033604
0.520260,0.032044
0.520760,0.030546
0.521261,0.029169
0.521761,0.027969
0.522261,0.026998
0.522761,0.026303
0.523262,0.025923
0.523762,0.025888
0.524262,0.026222
0.524762,0.026938
0.525263,0.028038
0.525763,0.029518
0.526263,0.031361
0.526763,0.033542
0.527264,0.036028
0.527764,0.038778
0.528264,0.041744
0.528764,0.044873
0.529265,0.048107
0.529765,0.051386
0.530265,0.054649
0.530765,0.057834
0.531266,0.060884
0.531766,0.063742
0.532266,0.066358
0.532766,0.068687
0.533267,0.070692
0.533767,0.072343
0.534267,0.073621
0.534767,0.074513
0.535268,0.075021
0.535768,0.075150
0.536268,0.074921
0.536768,0.074361
0.537269,0.073504
0.537769,0.072394
0.538269,0.071081
0.538769,0.069619
0.539270,0.068066
0.539770,0.066485
0.540270,0.064935
0.540770,0.063478
0.541271,0.062173
0.541771,0.061073
0.542271,0.060230
0.542771,0.059684
0.543272,0.059473
0.543772,0.059624
0.544272,0.060154
0.544772,0.061071
0.545273,0.062375
0.545773,0.064054
0.546273,0.066088
0.546773,0.068447
0.547274,0.071094
0.547774,0.073982
0.548274,0.077062
0.548774,0.080277
0.549275,0.083567
0.549775,0.086871
0.550275,0.090127
0.550775,0.093274
0.551276,0.096255
0.551776,0.099016
0.552276,0.101508
0.552776,0.103690
0.553277,0.105528
0.553777,0.106997
0.554277,0.108082
0.554777,0.108776
0.555278,0.109084
0.555778,0.109019
0.556278,0.108603
0.556778,0.107870
0.557279,0.106858
0.557779,0.105616
0.558279,0.104196
0.558779,0.102655
0.559280,0.101054
0.559780,0.099455
0.560280,0.097921
0.560780,0.096511
0.561281,0.095284
0.561781,0.094292
0.562281,0.093581
0.562781,0.093193
0.563282,0.093159
0.563782,0.093501
0.564282,0.094234
0.564782,0.095360
0.565283,0.096873
0.565783,0.098757
0.566283,0.100987
0.566783,0.103528
0.567284,0.106337
0.567784,0.109367
0.568284,0.112562
0.568784,0.115864
0.569285,0.119210
0.569785,0.122538
0.570285,0.125787
0.570785,0.128894
0.571286,0.131804
0.571786,0.134465
0.572286,0.136830
0.572786,0.138862
0.573287,0.140531
0.573787,0.141816
0.574287,0.142706
0.574787,0.143201
0.575288,0.143308
0.575788,0.143047
0.576288,0.142446
0.576788,0.141541
0.577289,0.140377
0.577789,0.139006
0.578289,0.137483
0.578789,0.135868
0.579290,0.134225
0.579790,0.132616
0.580290,0.131104
0.580790,0.129750
0.581291,0.128609
0.581791,0.127733
0.582291,0.127165
0.582791,0.126943
0.583292,0.127094
0.583792,0.127637
0.584292,0.128581
0.584792,0.129923
0.585293,0.131652
0.585793,0.133748
0.586293,0.136178
0.586793,0.138904
0.587294,0.141880
0.587794,0.145053
0.588294,0.148363
0.588794,0.151751
0.589295,0.155151
0.589795,0.158501
0.590295,0.161737
0.590795,0.164799
0.591296,0.167633
0.591796,0.170187
0.592296,0.172419
0.592796,0.174295
0.593297,0.175787
0.593797,0.176881
0.594297,0.177570
0.594797,0.177858
0.595298,0.177760
0.595798,0.177299
0.596298,0.176509
0.596798,0.175431
0.597299,0.174115
0.597799,0.172615
0.598299,0.170991
0.598799,0.169306
0.599300,0.167624
0.599800,0.166011
0.600300,0.164529
0.600800,0.163238
0.601301,0.162193
0.601801,0.161443
0.602301,0.161028
0.602801,0.160983
0.603302,0.161331
0.603802,0.162085
0.604302,0.163250
0.604802,0.164818
0.605303,0.166773
0.605803,0.169088
0.606303,0.171726
0.606803,0.174644
0.607304,0.177791
0.607804,0.181108
0.608304,0.184536
0.608804,0.188010
0.609305,0.191463
0.609805,0.194831
0.610305,0.198051
0.610805,0.201063
0.611306,0.203814
0.611806,0.206254
0.612306,0.208346
0.612806,0.210056
0.613307,0.211364
0.613807,0.212259
0.614307,0.212739
0.614807,0.212814
0.615308,0.212504
0.615808,0.211838
0.616308,0.210855
0.616808,0.209601
0.617309,0.208131
0.617809,0.206503
0.618309,0.204781
0.618809,0.203030
0.619310,0.201317
0.619810,0.199708
0.620310,0.198265
0.620810,0.197049
0.621311,0.196112
0.621811,0.195501
0.622311,0.195254
0.622811,0.195401
0.623312,0.195960
0.623812,0.196942
0.624312,0.198343
0.624812,0.200152
0.625313,0.202346
0.625813,0.204892
0.626313,0.207750
0.626813,0.210870
0.627314,0.214195
0.627814,0.217665
0.628314,0.221215
0.628814,0.224777
0.629315,0.228283
0.629815,0.231669
0.630315,0.234869
0.630815,0.237826
0.631316,0.240487
0.631816,0.242807
0.632316,0.244748
0.632816,0.246284
0.633317,0.247397
0.633817,0.248082
0.634317,0.248343
0.634817,0.248195
0.635318,0.247664
0.635818,0.246785
0.636318,0.245602
0.636818,0.244168
0.637319,0.242540
0.637819,0.240783
0.638319,0.238963
0.638819,0.237148
0.639320,0.235408
0.639820,0.233810
0.640320,0.232415
0.640820,0.231284
0.641321,0.230467
0.641821,0.230009
0.642321,0.229945
0.642821,0.230299
0.643322,0.231087
0.643822,0.232311
0.644322,0.233966
0.644822,0.236031
0.645323,0.238479
0.645823,0.241272
0.646323,0.244362
0.646823,0.247694
0.647324,0.251207
0.647824,0.254836
0.648324,0.258512
0.648824,0.262166
0.649325,0.265726
0.649825,0.269126
0.650325,0.272303
0.650825,0.275199
0.651326,0.277762
0.651826,0.279950
0.652326,0.281731
0.652826,0.283080
0.653327,0.283987
0.653827,0.284449
0.654327,0.284478
0.654827,0.284095
0.655328,0.283332
0.655828,0.282229
0.656328,0.280839
0.656828,0.279217
0.657329,0.277427
0.657829,0.275539
0.658329,0.273621
0.658829,0.271746
0.659330,0.269985
0.659830,0.268405
0.660330,0.267069
0.660830,0.266035
0.661331,0.265354
0.661831,0.265066
0.662331,0.265202
0.662831,0.265783
0.663332,0.266819
0.663832,0.268307
0.664332,0.270235
0.664832,0.272577
0.665333,0.275299
0.665833,0.278355
0.666333,0.281693
0.666833,0.285251
0.667334,0.288964
0.667834,0.292762
0.668334,0.296571
0.668834,0.300318
0.669335,0.303933
0.669835,0.307347
0.670335,0.310496
0.670835,0.313323
0.671336,0.315780
0.671836,0.317826
0.672336,0.319433
0.672836,0.320582
0.673337,0.321267
0.673837,0.321492
0.674337,0.321275
0.674837,0.320643
0.675338,0.319635
0.675838,0.318298
0.676338,0.316690
0.676838,0.314874
0.677339,0.312919
0.677839,0.310898
0.678339,0.308885
0.678839,0.306955
0.679340,0.305181
0.679840,0.303631
0.680340,0.302369
0.680840,0.301451
0.681341,0.300925
0.681841,0.300828
0.682341,0.301189
0.682841,0.302023
0.683342,0.303334
0.683842,0.305113
0.684342,0.307340
0.684842,0.309985
0.685343,0.313004
0.685843,0.316347
0.686343,0.319953
0.686843,0.323756
0.687344,0.327683
0.687844,0.331660
0.688344,0.335610
0.688844,0.339457
0.689345,0.343127
0.689845,0.346550
0.690345,0.349664
0.690845,0.352413
0.691346,0.354749
0.691846,0.356638
0.692346,0.358053
0.692846,0.358983
0.693347,0.359425
0.693847,0.359391
0.694347,0.358906
0.694847,0.358005
0.695348,0.356732
0.695848,0.355144
0.696348,0.353303
0.696848,0.351281
0.697349,0.349151
0.697849,0.346991
0.698349,0.344881
0.698849,0.342899
0.699350,0.341118
0.699850,0.339608
0.700350,0.338434
0.700850,0.337650
0.701351,0.337301
0.701851,0.337421
0.702351,0.338034
0.702851,0.339150
0.703352,0.340766
0.703852,0.342867
0.704352,0.345425
0.704852,0.348403
0.705353,0.351750
0.705853,0.355407
0.706353,0.359306
0.706853,0.363375
0.707354,0.367536
0.707854,0.371707
0.708354,0.375808
0.708854,0.379760
0.709355,0.383487
0.709855,0.386918
0.710355,0.389990
0.710855,0.392649
0.711356,0.394851
0.711856,0.396564
0.712356,0.397767
0.712856,0.398454
0.713357,0.398630
0.713857,0.398313
0.714357,0.397536
0.714857,0.396341
0.715358,0.394782
0.715858,0.392921
0.716358,0.390832
0.716858,0.388589
0.717359,0.386275
0.717859,0.383972
0.718359,0.381765
0.718859,0.379734
0.719360,0.377956
0.719860,0.376503
0.720360,0.375436
0.720860,0.374810
0.721361,0.374666
0.721861,0.375035
0.722361,0.375935
0.722861,0.377370
0.723362,0.379330
0.723862,0.381793
0.724362,0.384722
0.724862,0.388072
0.725363,0.391783
0.725863,0.395788
0.726363,0.400013
0.726863,0.404375
0.727364,0.408792
0.727864,0.413175
0.728364,0.417440
0.728864,0.421504
0.729365,0.425289
0.729865,0.428722
0.730365,0.431743
0.730865,0.434297
0.731366,0.436345
0.731866,0.437858
0.732366,0.438822
0.732866,0.439237
0.733367,0.439114
0.733867,0.438482
0.734367,0.437379
0.734867,0.435859
0.735368,0.433984
0.735868,0.431825
0.736368,0.429463
0.736868,0.426981
0.737369,0.424469
0.737869,0.422016
0.738369,0.419710
0.738869,0.417635
0.739370,0.415872
0.739870,0.414491
0.740370,0.413556
0.740870,0.413118
0.741371,0.413215
0.741871,0.413873
0.742371,0.415105
0.742871,0.416906
0.743372,0.419259
0.743872,0.422134
0.744372,0.425485
0.744872,0.429256
0.745373,0.433380
0.745873,0.437778
0.746373,0.442368
0.746873,0.447060
0.747374,0.451762
0.747874,0.456382
0.748374,0.460828
0.748874,0.465014
0.749375,0.468859
0.749875,0.472291
0.750375,0.475247
0.750875,0.477679
0.751376,0.479548
0.751876,0.480833
0.752376,0.481523
0.752876,0.481627
0.753377,0.481167
0.753877,0.480177
0.754377,0.478709
0.754877,0.476823
0.755378,0.474594
0.755878,0.472102
0.756378,0.469437
0.756878,0.466693
0.757379,0.463965
0.757879,0.461350
0.758379,0.458942
0.758879,0.456829
0.759380,0.455093
0.759880,0.453807
0.760380,0.453033
0.760880,0.452819
0.761381,0.453200
0.761881,0.454197
0.762381,0.455814
0.762881,0.458040
0.763382,0.460848
0.763882,0.464198
0.764382,0.468034
0.764882,0.472288
0.765383,0.476882
0.765883,0.481729
0.766383,0.486733
0.766883,0.491798
0.767384,0.496822
0.767884,0.501705
0.768384,0.506351
0.768884,0.510669
0.769385,0.514575
0.769885,0.517997
0.770385,0.520873
0.770885,0.523156
0.771386,0.524813
0.771886,0.525828
0.772386,0.526199
0.772886,0.525943
0.773387,0.525091
0.773887,0.523690
0.774387,0.521801
0.774887,0.519498
0.775388,0.516865
0.775888,0.513996
0.776388,0.510990
0.776888,0.507952
0.777389,0.504987
0.777889,0.502198
0.778389,0.499685
0.778889,0.497542
0.779390,0.495854
0.779890,0.494693
0.780390,0.494120
0.780890,0.494182
0.781391,0.494907
0.781891,0.496310
0.782391,0.498388
0.782891,0.501118
0.783392,0.504465
0.783892,0.508375
0.784392,0.512781
0.784892,0.517602
0.785393,0.522747
0.785893,0.528117
0.786393,0.533604
0.786893,0.539101
0.787394,0.544496
0.787894,0.549682
0.788394,0.554556
0.788894,0.559020
0.789395,0.562990
0.789895,0.566392
0.790395,0.569166
0.790895,0.571268
0.791396,0.572670
0.791896,0.573363
0.792396,0.573355
0.792896,0.572673
0.793397,0.571359
0.793897,0.569474
0.794397,0.567092
0.794897,0.564301
0.795398,0.561199
0.795898,0.557893
0.796398,0.554496
0.796898,0.551123
0.797399,0.547889
0.797899,0.544909
0.798399,0.542288
0.798899,0.540126
0.799400,0.538509
0.799900,0.537512
0.800400,0.537195
0.800900,0.537598
0.801401,0.538747
0.801901,0.540646
0.802401,0.543283
0.802901,0.546625
0.803402,0.550621
0.803902,0.555205
0.804402,0.560294
0.804902,0.565794
0.805403,0.571597
0.805903,0.577589
0.806403,0.583651
0.806903,0.589659
0.807404,0.595492
0.807904,0.601033
0.808404,0.606170
0.808904,0.610802
0.809405,0.614840
0.809905,0.618209
0.810405,0.620852
0.810905,0.622728
0.811406,0.623817
0.811906,0.624118
0.812406,0.623650
0.812906,0.622453
0.813407,0.620585
0.813907,0.618120
0.814407,0.615149
0.814907,0.611777
0.815408,0.608118
0.815908,0.604297
0.816408,0.600440
0.816908,0.596678
0.817409,0.593138
0.817909,0.589946
0.818409,0.587215
0.818909,0.585050
0.819410,0.583543
0.819910,0.582768
0.820410,0.582782
0.820910,0.583623
0.821411,0.585307
0.821911,0.587829
0.822411,0.591164
0.822911,0.595266
0.823412,0.600067
0.823912,0.605484
0.824412,0.611417
0.824912,0.617751
0.825413,0.624363
0.825913,0.631118
0.826413,0.637881
0.826913,0.644512
0.827414,0.650878
0.827914,0.656847
0.828414,0.662300
0.828914,0.667129
0.829415,0.671241
0.829915,0.674560
0.830415,0.677032
0.830915,0.678622
0.831416,0.679318
0.831916,0.679130
0.832416,0.678092
0.832916,0.676258
0.833417,0.673705
0.833917,0.670526
0.834417,0.666834
0.834917,0.662752
0.835418,0.658417
0.835918,0.653972
0.836418,0.649564
0.836918,0.645340
0.837419,0.641445
0.837919,0.638014
0.838419,0.635174
0.838919,0.633036
0.839420,0.631696
0.839920,0.631229
0.840420,0.631688
0.840920,0.633105
0.841421,0.635488
0.841921,0.638817
0.842421,0.643053
0.842921,0.648131
0.843422,0.653963
0.843922,0.660445
0.844422,0.667452
0.844922,0.674848
0.845423,0.682485
0.845923,0.690207
0.846423,0.697856
0.846923,0.705273
0.847424,0.712307
0.847924,0.718812
0.848424,0.724657
0.848924,0.729725
0.849425,0.733920
0.849925,0.737166
0.850425,0.739410
0.850925,0.740626
0.851426,0.740813
0.851926,0.739995
0.852426,0.738225
0.852926,0.735577
0.853427,0.732150
0.853927,0.728064
0.854427,0.723456
0.854927,0.718478
0.855428,0.713292
0.855928,0.708066
0.856428,0.702974
0.856928,0.698184
0.857429,0.693860
0.857929,0.690156
0.858429,0.687210
0.858929,0.685145
0.859430,0.684058
0.859930,0.684028
0.860430,0.685103
0.860930,0.687306
0.861431,0.690631
0.861931,0.695045
0.862431,0.700485
0.862931,0.706862
0.863432,0.714064
0.863932,0.721957
0.864432,0.730386
0.864932,0.739185
0.865433,0.748174
0.865933,0.757167
0.866433,0.765980
0.866933,0.774427
0.867434,0.782333
0.867934,0.789534
0.868434,0.795884
0.868934,0.801255
0.869435,0.805546
0.869935,0.808679
0.870435,0.810607
0.870935,0.811314
0.871436,0.810812
0.871936,0.809149
0.872436,0.806397
0.872936,0.802661
0.873437,0.798070
0.873937,0.792778
0.874437,0.786956
0.874937,0.780791
0.875438,0.774483
0.875938,0.768234
0.876438,0.762250
0.876938,0.756731
0.877439,0.751867
0.877939,0.747833
0.878439,0.744787
0.878939,0.742862
0.879440,0.742165
0.879940,0.742771
0.880440,0.744726
0.880940,0.748040
0.881441,0.752690
0.881941,0.758619
0.882441,0.765736
0.882941,0.773920
0.883442,0.783021
0.883942,0.792866
0.884442,0.803261
0.884942,0.813995
0.885443,0.824846
0.885943,0.835589
0.886443,0.845998
0.886943,0.855853
0.887444,0.864948
0.887944,0.873091
0.888444,0.880116
0.888944,0.885879
0.889445,0.890272
0.889945,0.893217
0.890445,0.894673
0.890945,0.894638
0.891446,0.893146
0.891946,0.890270
0.892446,0.886120
0.892946,0.880837
0.893447,0.874595
0.893947,0.867595
0.894447,0.860057
0.894947,0.852221
0.895448,0.844335
0.895948,0.836653
0.896448,0.829426
0.896948,0.822898
0.897449,0.817298
0.897949,0.812834
0.898449,0.809687
0.898949,0.808010
0.899450,0.807918
0.899950,0.809489
0.900450,0.812759
0.900950,0.817722
0.901451,0.824330
0.901951,0.832491
0.902451,0.842075
0.902951,0.852912
0.903452,0.864800
0.903952,0.877507
0.904452,0.890778
0.904952,0.904342
0.905453,0.917913
0.905953,0.931206
0.906453,0.943937
0.906953,0.955834
0.907454,0.966641
0.907954,0.976129
0.908454,0.984097
0.908954,0.990383
0.909455,0.994864
0.909955,0.997461
0.910455,0.998145
0.910955,0.996932
0.911456,0.993889
0.911956,0.989130
0.912456,0.982814
0.912956,0.975145
0.913457,0.966361
0.913957,0.956736
0.914457,0.946565
0.914957,0.936167
0.915458,0.925867
0.915958,0.915997
0.916458,0.906881
0.916958,0.898830
0.917459,0.892133
0.917959,0.887048
0.918459,0.883800
0.918959,0.882567
0.919460,0.883483
0.919960,0.886627
0.920460,0.892024
0.920960,0.899643
0.921461,0.909396
0.921961,0.921140
0.922461,0.934679
0.922961,0.949769
0.923462,0.966124
0.923962,0.983420
0.924462,1.001305
0.924962,1.019405
0.925463,1.037337
0.925963,1.054715
0.926463,1.071160
0.926963,1.086313
0.927464,1.099839
0.927964,1.111442
0.928464,1.120868
0.928964,1.127915
0.929465,1.132440
0.929965,1.134359
0.930465,1.133657
0.930965,1.130382
0.931466,1.124652
0.931966,1.116649
0.932466,1.106618
0.932966,1.094860
0.933467,1.081727
0.933967,1.067612
0.934467,1.052945
0.934967,1.038175
0.935468,1.023768
0.935968,1.010186
0.936468,0.997884
0.936968,0.987294
0.937469,0.978812
0.937969,0.972793
0.938469,0.969536
0.938969,0.969275
0.939470,0.972178
0.939970,0.978334
0.940470,0.987753
0.940970,1.000364
0.941471,1.016013
0.941971,1.034468
0.942471,1.055419
0.942971,1.078489
0.943472,1.103239
0.943972,1.129176
0.944472,1.155769
0.944972,1.182458
0.945473,1.208667
0.945973,1.233822
0.946473,1.257359
0.946973,1.278748
0.947474,1.297496
0.947974,1.313169
0.948474,1.325401
0.948974,1.333905
0.949475,1.338483
0.949975,1.339032
0.950475,1.335552
0.950975,1.328145
0.951476,1.317019
0.951976,1.302482
0.952476,1.284939
0.952976,1.264887
0.953477,1.242900
0.953977,1.219621
0.954477,1.195747
0.954977,1.172011
0.955478,1.149168
0.955978,1.127977
0.956478,1.109178
0.956978,1.093476
0.957479,1.081525
0.957979,1.073904
0.958479,1.071107
0.958979,1.073521
0.959480,1.081420
0.959980,1.094950
0.960480,1.114122
0.960980,1.138809
0.961481,1.168741
0.961981,1.203511
0.962481,1.242577
0.962981,1.285273
0.963482,1.330818
0.963982,1.378336
0.964482,1.426868
0.964982,1.475395
0.965483,1.522866
0.965983,1.568211
0.966483,1.610379
0.966983,1.648355
0.967484,1.681192
0.967984,1.708033
0.968484,1.728139
0.968984,1.740912
0.969485,1.745910
0.969985,1.742873
0.970485,1.731733
0.970985,1.712623
0.971486,1.685889
0.971986,1.652087
0.972486,1.611984
0.972986,1.566547
0.973487,1.516936
0.973987,1.464482
0.974487,1.410670
0.974987,1.357110
0.975488,1.305511
0.975988,1.257648
0.976488,1.215324
0.976988,1.180336
0.977489,1.154436
0.977989,1.139288
0.978489,1.136435
0.978989,1.147256
0.979490,1.172932
0.979990,1.214409
0.980490,1.272374
0.980990,1.347219
0.981491,1.439029
0.981991,1.547557
0.982491,1.672218
0.982991,1.812084
0.983492,1.965881
0.983992,2.132003
0.984492,2.308522
0.984992,2.493211
0.985493,2.683570
0.985993,2.876858
0.986493,3.070136
0.986993,3.260303
0.987494,3.444148
0.987994,3.618398
0.988494,3.779773
0.988994,3.925036
0.989495,4.051054
0.989995,4.154846
0.990495,4.233640
0.990995,4.284924
0.991496,4.306488
0.991996,4.296474
0.992496,4.253408
0.992996,4.176236
0.993497,4.064345
0.993997,3.917587
0.994497,3.736285
0.994997,3.521240
0.995498,3.273724
0.995998,2.995468
0.996498,2.688644
0.996998,2.355833
0.997499,1.999995
0.997999,1.624427
0.998499,1.232713
0.998999,0.828676
0.999500,0.416323
1.000000,-0.000220
};
%\addlegendentry{10.0 g}
\end{axis}
\end{tikzpicture}


==> Fig_p=1_q=1_sparse.tex <==
\centering
\begin{tikzpicture}[]
\begin{axis}[ymin=-2, ymax=2, xmin=-0.05,xmax=1.05,
  ytick={-2,-1,...,2}, ytick pos=left,
  xtick={0,0.2,...,1}, xtick pos=left,
  xlabel={$x/L$},
  ylabel={$\extPotOptim(x)/D$},
  legend pos=north west,
  legend style={draw=none}]
\addplot+[
  black, mark options={black, scale=0.75},
  only marks, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {
    x,  y,      
0.000000,-0.102270
0.005000,-1.595496
0.010000,-1.601830
0.015000,-1.493034
0.020000,-1.407036
0.025000,-1.340566
0.030000,-1.276162
0.035000,-1.224463
0.040000,-1.178422
0.045000,-1.132250
0.050000,-1.092246
0.055000,-1.060197
0.060000,-1.029428
0.065000,-0.998004
0.070000,-0.970901
0.075000,-0.945261
0.080000,-0.920385
0.085000,-0.898200
0.090000,-0.877453
0.095000,-0.855560
0.100000,-0.834613
0.105000,-0.817119
0.110000,-0.800293
0.115000,-0.781563
0.120000,-0.763469
0.125000,-0.748327
0.130000,-0.733675
0.135000,-0.717165
0.140000,-0.701983
0.145000,-0.688009
0.150000,-0.674215
0.155000,-0.660290
0.160000,-0.646685
0.165000,-0.633467
0.170000,-0.620822
0.175000,-0.608284
0.180000,-0.596429
0.185000,-0.584084
0.190000,-0.571170
0.195000,-0.560154
0.200000,-0.549232
0.205000,-0.537453
0.210000,-0.525720
0.215000,-0.514930
0.220000,-0.505211
0.225000,-0.493800
0.230000,-0.482616
0.235000,-0.472261
0.240000,-0.463331
0.245000,-0.452300
0.250000,-0.441157
0.255000,-0.431451
0.260000,-0.422748
0.265000,-0.412620
0.270000,-0.401864
0.275000,-0.391886
0.280000,-0.383287
0.285000,-0.373949
0.290000,-0.363658
0.295000,-0.353893
0.300000,-0.345761
0.305000,-0.336594
0.310000,-0.326472
0.315000,-0.317359
0.320000,-0.308893
0.325000,-0.299666
0.330000,-0.290084
0.335000,-0.281146
0.340000,-0.272820
0.345000,-0.264070
0.350000,-0.254555
0.355000,-0.245542
0.360000,-0.237488
0.365000,-0.228682
0.370000,-0.220040
0.375000,-0.210956
0.380000,-0.202635
0.385000,-0.194267
0.390000,-0.185373
0.395000,-0.176588
0.400000,-0.168091
0.405000,-0.159919
0.410000,-0.151056
0.415000,-0.142444
0.420000,-0.134020
0.425000,-0.125948
0.430000,-0.117419
0.435000,-0.108765
0.440000,-0.100682
0.445000,-0.092191
0.450000,-0.084043
0.455000,-0.075254
0.460000,-0.066828
0.465000,-0.058684
0.470000,-0.050233
0.475000,-0.041881
0.480000,-0.033468
0.485000,-0.025278
0.490000,-0.016935
0.495000,-0.008305
0.500000,-0.000047
0.505000,0.008212
0.510000,0.016293
0.515000,0.025061
0.520000,0.033205
0.525000,0.041206
0.530000,0.049757
0.535000,0.058210
0.540000,0.066524
0.545000,0.074705
0.550000,0.083561
0.555000,0.091853
0.560000,0.100193
0.565000,0.108529
0.570000,0.116795
0.575000,0.125494
0.580000,0.133877
0.585000,0.142354
0.590000,0.150922
0.595000,0.159492
0.600000,0.168265
0.605000,0.176164
0.610000,0.184831
0.615000,0.193939
0.620000,0.202477
0.625000,0.210296
0.630000,0.219334
0.635000,0.228545
0.640000,0.237299
0.645000,0.245866
0.650000,0.254305
0.655000,0.263984
0.660000,0.272684
0.665000,0.281238
0.670000,0.290062
0.675000,0.299826
0.680000,0.309125
0.685000,0.316720
0.690000,0.326337
0.695000,0.336109
0.700000,0.345403
0.705000,0.353873
0.710000,0.363210
0.715000,0.374043
0.720000,0.383481
0.725000,0.392084
0.730000,0.401493
0.735000,0.412327
0.740000,0.422300
0.745000,0.431396
0.750000,0.440740
0.755000,0.452607
0.760000,0.462918
0.765000,0.472034
0.770000,0.482315
0.775000,0.493892
0.780000,0.504863
0.785000,0.515011
0.790000,0.525389
0.795000,0.537635
0.800000,0.549487
0.805000,0.560255
0.810000,0.571189
0.815000,0.584185
0.820000,0.596269
0.825000,0.608219
0.830000,0.620775
0.835000,0.633678
0.840000,0.646909
0.845000,0.660268
0.850000,0.674453
0.855000,0.687886
0.860000,0.702329
0.865000,0.717758
0.870000,0.733825
0.875000,0.748294
0.880000,0.763821
0.885000,0.781604
0.890000,0.800351
0.895000,0.817428
0.900000,0.834843
0.905000,0.856035
0.910000,0.877869
0.915000,0.898570
0.920000,0.920661
0.925000,0.945719
0.930000,0.971445
0.935000,0.999152
0.940000,1.030258
0.945000,1.061313
0.950000,1.093375
0.955000,1.133336
0.960000,1.180010
0.965000,1.226122
0.970000,1.278565
0.975000,1.343623
0.980000,1.411494
0.985000,1.498389
0.990000,1.611232
0.995000,1.614930
1.000000,-0.102270
};
%\addlegendentry{10.0 g}
\end{axis}
\end{tikzpicture}


==> Fig_reversalplot.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[ymin=0, ymax=1.2, xmin=0, xmax=1,
  ytick={0,0.333333,0.6666666,1}, ytick pos=left,
  yticklabels={$0$,$1D$,$2D$,$3D$},
  xtick={0,1}, xtick pos=left,
  xticklabels={$0$,$L$},
  xlabel={$x$},
  ylabel={$U(x)$},
  legend pos=north west,
  legend style={draw=none}]
\addplot [line width=2pt,
 domain=0:0.25, 
 samples=100, 
 color=black,]
 {0};
 \addplot [line width=2pt,
 domain=0.25:0.5, 
 samples=10, 
 color=black,shorten >=-0.9pt,shorten <=-0.9pt]
 {1};
 \addplot[line width=2pt] coordinates{
                    (0.25,0)
                    (0.25,1)};
 \addplot[line width=2pt] coordinates{
                    (0.5,1)
                    (0.75,0)};
  \addplot[line width=2pt] coordinates{
                    (0.75,0)
                    (1,0)};
%};
%\addlegendentry{10.0 g}
\end{axis}
\end{tikzpicture}

==> density_U.tex <==
\centering
\begin{tikzpicture}[]
\begin{axis}[ymin=0, ymax=3, xmin=-0.05, xmax=1.05,
  ytick={0,1,...,3}, ytick pos=left,
  xtick={0,0.2,...,1}, xtick pos=left,
  xlabel={$x$},
  ylabel={$\rho(x)$},
  legend pos=north west,
  legend style={draw=none}]
\addplot+[line width=2pt,
  black, smooth,mark=empty,
] table [x=x, y=y, col sep=comma] {
    x,  y,      
0.000000000000000000e+00,1.468439021674871059e-01
1.010101010101010187e-02,1.467748913479900441e-01
2.020202020202020374e-02,1.466965784566975073e-01
3.030303030303030387e-02,1.466087155598022607e-01
4.040404040404040747e-02,1.465114711743530918e-01
5.050505050505051108e-02,1.464048578242840293e-01
6.060606060606060774e-02,1.462885771690270453e-01
7.070707070707071829e-02,1.461627991189121678e-01
8.080808080808081495e-02,1.460274202402279398e-01
9.090909090909091161e-02,1.458823533096135772e-01
1.010101010101010222e-01,1.457274379453504798e-01
1.111111111111111188e-01,1.455626122530737643e-01
1.212121212121212155e-01,1.453877179800731057e-01
1.313131313131313260e-01,1.452024337518394714e-01
1.414141414141414366e-01,1.450064466867577451e-01
1.515151515151515194e-01,1.447992040848967710e-01
1.616161616161616299e-01,1.445799814911697123e-01
1.717171717171717404e-01,1.443474523246733032e-01
1.818181818181818232e-01,1.440992025500290319e-01
1.919191919191919338e-01,1.438308407426555080e-01
2.020202020202020443e-01,1.435329986021738335e-01
2.121212121212121271e-01,1.431824117014775799e-01
2.222222222222222376e-01,1.427080987289922887e-01
2.323232323232323482e-01,1.418012276757934509e-01
2.424242424242424310e-01,1.375604522232516114e-01
2.525252525252525415e-01,2.361034128062598825e+00
2.626262626262626521e-01,2.813180464129301672e+00
2.727272727272727626e-01,2.836452139311842924e+00
2.828282828282828731e-01,2.839498799442043531e+00
2.929292929292929282e-01,2.838666091212521447e+00
3.030303030303030387e-01,2.836743559414144578e+00
3.131313131313131493e-01,2.834514319811262339e+00
3.232323232323232598e-01,2.832266163681842475e+00
3.333333333333333703e-01,2.830124488151441575e+00
3.434343434343434809e-01,2.828150712217788243e+00
3.535353535353535914e-01,2.826377661356551663e+00
3.636363636363636465e-01,2.824824201884913233e+00
3.737373737373737570e-01,2.823501691580784456e+00
3.838383838383838675e-01,2.822417294075626248e+00
3.939393939393939781e-01,2.821575728172775133e+00
4.040404040404040886e-01,2.820980181229611805e+00
4.141414141414141992e-01,2.820633215863375565e+00
4.242424242424242542e-01,2.820536746649526805e+00
4.343434343434343647e-01,2.820692688728544617e+00
4.444444444444444753e-01,2.821103250118936590e+00
4.545454545454545858e-01,2.821772284650115203e+00
4.646464646464646964e-01,2.822707964368050604e+00
4.747474747474748069e-01,2.823934571611625088e+00
4.848484848484848619e-01,2.825566663208636697e+00
4.949494949494949725e-01,2.828917055035277794e+00
5.050505050505050830e-01,2.664384195316793491e+00
5.151515151515152491e-01,2.360664163408503935e+00
5.252525252525253041e-01,2.092825042234059740e+00
5.353535353535353591e-01,1.855626346117487557e+00
5.454545454545455252e-01,1.645464315212550988e+00
5.555555555555555802e-01,1.459223685882028443e+00
5.656565656565657463e-01,1.294160339203442867e+00
5.757575757575758013e-01,1.147849904818929900e+00
5.858585858585858563e-01,1.018147873463855158e+00
5.959595959595960224e-01,9.031569397938634669e-01
6.060606060606060774e-01,8.011980574411311506e-01
6.161616161616162435e-01,7.107848628735163876e-01
6.262626262626262985e-01,6.306018849491564771e-01
6.363636363636364646e-01,5.594842571767092432e-01
6.464646464646465196e-01,4.964007345546289640e-01
6.565656565656565746e-01,4.404380564953938038e-01
6.666666666666667407e-01,3.907873994920400551e-01
6.767676767676767957e-01,3.467324348738856643e-01
6.868686868686869618e-01,3.076383209178072398e-01
6.969696969696970168e-01,2.729428135385588150e-01
7.070707070707071829e-01,2.421471258991853837e-01
7.171717171717172379e-01,2.148082766067520577e-01
7.272727272727272929e-01,1.905308710674158135e-01
7.373737373737374590e-01,1.689517912163807090e-01
7.474747474747475140e-01,1.496630129832979550e-01
7.575757575757576801e-01,1.458031830000098283e-01
7.676767676767677351e-01,1.458839494733994713e-01
7.777777777777777901e-01,1.460082842357926791e-01
7.878787878787879562e-01,1.461364830526432623e-01
7.979797979797980112e-01,1.462600431688644287e-01
8.080808080808081773e-01,1.463764990467107951e-01
8.181818181818182323e-01,1.464844865072312263e-01
8.282828282828283983e-01,1.465837067690782258e-01
8.383838383838384534e-01,1.466738482160866719e-01
8.484848484848485084e-01,1.467546746177353367e-01
8.585858585858586745e-01,1.468262791436989179e-01
8.686868686868687295e-01,1.468884131139281957e-01
8.787878787878788955e-01,1.469412199161709842e-01
8.888888888888889506e-01,1.469846180782499179e-01
8.989898989898991166e-01,1.470186282346934437e-01
9.090909090909091717e-01,1.470432831441313981e-01
9.191919191919192267e-01,1.470584841912022933e-01
9.292929292929293927e-01,1.470644417820328176e-01
9.393939393939394478e-01,1.470609823210345113e-01
9.494949494949496138e-01,1.470482497461703952e-01
9.595959595959596689e-01,1.470261347598961765e-01
9.696969696969697239e-01,1.469945274522376499e-01
9.797979797979798899e-01,1.469537268153827958e-01
9.898989898989899450e-01,1.469035240391857455e-01
1.000000000000000000e+00,1.468439021674900480e-01

};
%\addlegendentry{10.0 g}
\end{axis}
\end{tikzpicture}


==> density_minus_U.tex <==
\centering
\begin{tikzpicture}[]
\begin{axis}[ymin=0.0, ymax=3, xmin=-0.05, xmax=1.05,
  ytick={0,1,...,3}, ytick pos=left,
  xtick={0,0.2,...,1}, xtick pos=left,
  xlabel={$x$},
  ylabel={$\rho(x)$},
  legend pos=north west,
  legend style={draw=none}]
\addplot+[line width=2pt,
  black, smooth,mark=empty,
] table [x=x, y=y, col sep=comma] {
    x,  y,      
0.000000000000000000e+00,1.663281959699258516e+00
1.010101010101010187e-02,1.663986135439233127e+00
2.020202020202020374e-02,1.664825493455017735e+00
3.030303030303030387e-02,1.665800468664327294e+00
4.040404040404040747e-02,1.666911580518608771e+00
5.050505050505051108e-02,1.668159311948003376e+00
6.060606060606060774e-02,1.669544328133254041e+00
7.070707070707071829e-02,1.671067454005546793e+00
8.080808080808081495e-02,1.672729645867867987e+00
9.090909090909091161e-02,1.674532073489193973e+00
1.010101010101010222e-01,1.676476142789197654e+00
1.111111111111111188e-01,1.678563614649882574e+00
1.212121212121212155e-01,1.680796833875876528e+00
1.313131313131313260e-01,1.683178936668616510e+00
1.414141414141414366e-01,1.685714323882111065e+00
1.515151515151515194e-01,1.688409352495956250e+00
1.616161616161616299e-01,1.691273841274681722e+00
1.717171717171717404e-01,1.694323852012018072e+00
1.818181818181818232e-01,1.697587509280521489e+00
1.919191919191919338e-01,1.701118405576197201e+00
2.020202020202020443e-01,1.705030614744386774e+00
2.121212121212121271e-01,1.709605284628740174e+00
2.222222222222222376e-01,1.715702887236629337e+00
2.323232323232323482e-01,1.727107114444694558e+00
2.424242424242424310e-01,1.780803276199268925e+00
2.525252525252525415e-01,1.039539500314781151e-01
2.626262626262626521e-01,8.743156623621899104e-02
2.727272727272727626e-01,8.685297171937490790e-02
2.828282828282828731e-01,8.688852749669442876e-02
2.929292929292929282e-01,8.703469708454071585e-02
3.030303030303030387e-01,8.720678060786916930e-02
3.131313131313131493e-01,8.738114956837453318e-02
3.232323232323232598e-01,8.754909732972160352e-02
3.333333333333333703e-01,8.770687103366628379e-02
3.434343434343434809e-01,8.785257011578923025e-02
3.535353535353535914e-01,8.798526472711980240e-02
3.636363636363636465e-01,8.810438569492375083e-02
3.737373737373737570e-01,8.820959705352865443e-02
3.838383838383838675e-01,8.830067441757634417e-02
3.939393939393939781e-01,8.837746764251327991e-02
4.040404040404040886e-01,8.843988309713224361e-02
4.141414141414141992e-01,8.848786412216688713e-02
4.242424242424242542e-01,8.852130666431431982e-02
4.343434343434343647e-01,8.854013787901467147e-02
4.444444444444444753e-01,8.854431344652477498e-02
4.545454545454545858e-01,8.853368173584461043e-02
4.646464646464646964e-01,8.850804644441313818e-02
4.747474747474748069e-01,8.846654689484430290e-02
4.848484848484848619e-01,8.840560678663762773e-02
4.949494949494949725e-01,8.828432016448335695e-02
5.050505050505050830e-01,9.369986266716502643e-02
5.151515151515152491e-01,1.056882145666451223e-01
5.252525252525253041e-01,1.191257694613233192e-01
5.353535353535353591e-01,1.342433595063813878e-01
5.454545454545455252e-01,1.512580905540885645e-01
5.555555555555555802e-01,1.704111551210637232e-01
5.656565656565657463e-01,1.919737212947300042e-01
5.757575757575758013e-01,2.162512472153007292e-01
5.858585858585858563e-01,2.435880676003294443e-01
5.959595959595960224e-01,2.743724563994427434e-01
6.060606060606060774e-01,3.090421516417679038e-01
6.161616161616162435e-01,3.480908818716091369e-01
6.262626262626262985e-01,3.920754805162938172e-01
6.363636363636364646e-01,4.416242504626740617e-01
6.464646464646465196e-01,4.974460425647312389e-01
6.565656565656565746e-01,5.603406773130260587e-01
6.666666666666667407e-01,6.312110499913414774e-01
6.767676767676767957e-01,7.110764931804756106e-01
6.868686868686869618e-01,8.010884431536048345e-01
6.969696969696970168e-01,9.025482051137376782e-01
7.070707070707071829e-01,1.016928672221132368e+00
7.171717171717172379e-01,1.145902827903636068e+00
7.272727272727272929e-01,1.291391023446174513e+00
7.373737373737374590e-01,1.455701649234010242e+00
7.474747474747475140e-01,1.642525766036575741e+00
7.575757575757576801e-01,1.685255379989781810e+00
7.676767676767677351e-01,1.683618864683168237e+00
7.777777777777777901e-01,1.681503373977317750e+00
7.878787878787879562e-01,1.679368306860015370e+00
7.979797979797980112e-01,1.677310156551637954e+00
8.080808080808081773e-01,1.675360372091971417e+00
8.181818181818182323e-01,1.673531771124646905e+00
8.282828282828283983e-01,1.671830418556766729e+00
8.383838383838384534e-01,1.670259406790410628e+00
8.484848484848485084e-01,1.668820479123177103e+00
8.585858585858586745e-01,1.667514545930272041e+00
8.686868686868687295e-01,1.666342011336522377e+00
8.787878787878788955e-01,1.665303164997819607e+00
8.888888888888889506e-01,1.664398156111801308e+00
8.989898989898991166e-01,1.663627050183570821e+00
9.090909090909091717e-01,1.662989780984702515e+00
9.191919191919192267e-01,1.662486376452393833e+00
9.292929292929293927e-01,1.662116803782710761e+00
9.393939393939394478e-01,1.661881104530422926e+00
9.494949494949496138e-01,1.661779292109798023e+00
9.595959595959596689e-01,1.661811412514059505e+00
9.696969696969697239e-01,1.661977527174854918e+00
9.797979797979798899e-01,1.662277860949515462e+00
9.898989898989899450e-01,1.662712605403870780e+00
1.000000000000000000e+00,1.663281959699258739e+00
};
%\addlegendentry{10.0 g}
\end{axis}
\end{tikzpicture}


==> modes_convergence.tex <==
\documentclass[superscriptaddress,twocolumn]{revtex4-2}
% https://tex.stackexchange.com/questions/164036/subfigures-in-a-columnwide-figure-in-a-two-column-document
\usepackage[caption=false]{subfig}

\usepackage{float}
\captionsetup[subfigure]{labelformat=brace}
\usepackage{amsmath, amssymb, amsthm, wasysym}
\usepackage{pgfplots}
\pgfplotsset{compat=1.14}
%\usepackage[demo]{graphicx}
\usepackage{graphicx}% Include figure files
\graphicspath{{figures/}}
%\usepackage{dcolumn}% Align table columns on decimal point
\usepackage{bm}% bold math
\usepackage{xcolor}
\usepackage{comment}
\usepackage[english]{babel}
\usepackage[utf8]{inputenc}
%\usepackage[ruled, vlined]{algorithm2e}
%\usepackage[colorinlistoftodos, color=green!40, prependcaption]{todonotes}
\input{preamble}
\input{gp_macros}
\input{tikz_macros}
\usepackage{tikz-feynman}
\usepackage{caption}
\usepackage{lipsum}
\usetikzlibrary{external}
\tikzexternalize
%\usepackage[pdftex, pdftitle={Article}, pdfauthor={Author}]{hyperref} % For hyperlinks in the PDF
%\setlength{\marginparwidth}{2.5cm}


\tikzstyle{circ}=[shape=circle, inner sep=2pt, outer sep =0.5pt, line width=0.4mm, draw, node contents=]
\tikzstyle{OLDdashhorizontal}=[shape=line, inner sep=0pt, minimum height=0pt, minimum width=5pt, draw,node contents=] 
\tikzstyle{OLDdashvertical}=[shape=line, inner sep=0pt, minimum height=5pt, minimum width=0pt, draw,node contents=]

\tikzstyle{dashhorizontal}=[shape=rectangle, inner sep=0pt, minimum height=1pt, minimum width=5pt, draw,fill,node contents=] 
\tikzstyle{dashhorizontallarge}=[shape=rectangle, inner sep=0pt, minimum height=1pt, minimum width=10pt, draw,fill,node contents=] 
\tikzstyle{dashvertical}=[shape=rectangle, inner sep=0pt, minimum height=5pt, minimum width=1pt, draw,fill,node contents=]
\tikzstyle{dashverticallarge}=[shape=rectangle, inner sep=0pt, minimum height=10pt, minimum width=1pt, draw,fill,node contents=]
\tikzstyle{dot}=[fill,circle,inner sep=0pt,outer sep=0pt,minimum size=8pt,label={[label distance=0cm]#1}]
\tikzset{baseline={(current bounding box.center)}}

\newcommand{\density}{\rho}
\newcommand{\densityRight}{\density_{+}}
\newcommand{\densityLeft}{\density_{-}}
\newcommand{\densityLR}{\density_{\pm}}
\newcommand{\polarity}{\mu}
\newcommand{\current}{J}
\newcommand{\currentOptim}{\Optim{\current}}
\newcommand{\fullPot}{\Phi}
\newcommand{\extPot}{U}
\newcommand{\extPotOptim}{\Optim{\extPot}}
\newcommand{\indicator}{\mathcal{I}}
\newcommand{\action}{\mathcal{A}}
%\newcommand{\actionHarm}{\action_{\text{harm.}}}
%\newcommand{\actionPert}{\action_{\text{pert.}}}
\newcommand{\actionHarm}{\action_0}
\newcommand{\actionPert}{\action_1}
%\newcommand{\aveHarm}[1]{\ave{#1}_{\text{harm.}}}
\newcommand{\aveHarm}[1]{\ave{#1}_0}
\newcommand{\invBareProp}[1]{\Gamma_{#1}}
\newcommand{\invBarePropO}[1]{\Gamma^0_{#1}}
\newcommand{\Appref}[1]{App.~\ref{sec:#1}}
%\newcommand{\SMref}[1]{Suppl.~\ref{sec:#1}}
\newcommand{\SMref}{Suppl.~\ref}
% https://tex.stackexchange.com/questions/522/best-way-to-typeset-micrometers
\newcommand\textmicrometer{~{\textmu}m}
\newcommand\micrometer{%
\ifmmode\textnormal{\textmicrometer}%
\else\textmicrometer%
\fi}
\newcommand{\nuRoc}{\nu_{\text{\tiny{roc}}}}
\newcommand{\maxPowNu}{\NC_\nu}
\newcommand{\nuRocOptim}{\Optim{\nuRoc}}
\newcommand{\peclet}{P\kern-0.1em e}
\newcommand{\qeclet}{Qe}
\newcommand{\pqRatio}{\kappa}
\newcommand{\efficiency}{\eta}
\newcommand{\Optim}[1]{\widehat{#1}}

%\usepackage{caption}  
\bibliographystyle{apsrev4-2}
\begin{document}

%\title{Optimal ratchets for active particles}
\title{Optimal Ratchet Potentials for Run-and-Tumble particles}


\author{Zigan Zhen}
    \affiliation{Department of Mathematics, 180 Queen's Gate, Imperial College London, SW7  2AZ  London}
    \affiliation{Centre for Complexity Science, Imperial College London}
      %\email[Correspondence email address: ]{g.pruessner@imperial.ac.uk}% Your name
%
\author{Gunnar Pruessner}
    \affiliation{Department of Mathematics, 180 Queen's Gate, Imperial College London, SW7  2AZ  London}
    \affiliation{Centre for Complexity Science, Imperial College London}
    %\email{z.zhen19@imperial.ac.uk}
\date{\today} % Leave empty to omit a date

\begin{abstract}
%\gcomment{15 Nov 2021: Abstract needs revision.}
%\gcomment{RTP or RnT?}
%\gcomment{Check below keywords: Run-and-Tumble, E. coli, active matter, self-propulsion, rectification, random, current, perturbation/perturbative}
Run-and-Tumble particles, mimicking the behaviour of microorganisms like \latin{E.~coli}, are a paradigmatic model of active matter.
Due to self-propulsion, their random, undirected motion can be rectified in a ratchet potential. Using perturbative field theory, we determine the shape of the potential that produces the maximum particle current as a function of the particles' parameters.
%Due to its non-equilibrium nature, active matter breaks detailed-balance by rectifying a directional motion in asymmetric obstacles. We study the transport of run-and-tumble particles (RTPs) in a periodic potential. Using a perturbative path-integral approach, we provide an exact expression for the invariant measure and the current in a general potential. We show, under a set of conditions, the system does not produce any steady-state current. Finally, we present a numerical algorithm to find the best potential shape that maximizes the current, providing profound insights on the optimal transport in active matter and the design principles of artificial Brownian motors and autonomous engines.
\end{abstract}
%As opposed to passive systems, the shape of the potential plays an important role in regulating the current in steady-state.
\keywords{first keyword, second keyword, third keyword}



% The story to tell
% Intro on active matter.
%   Motivation: Extract work from active matter
%   Mini summary
%   On large scales RnT are diffusive
%   External field at a good scale produces rectified motion
%   ----> Show a nice potential
%   Calculating anything in closed form is hard
%   Field theory provides perturbative approach
%
% Model and Methods
%   FPE of RnT
%   Action, some diagrammatics
%   Stationarity by amputation
%   Key eqns
%
% Results
%   Characteristics of the shape and what they depend on
%   Symmetries of the current
%   Clash with Reimann?
%   Comparison to AB
%   Calculate EP?
%
% Discussion
%   Why this shape
%   What makes the shape
%   Relationship EP to w^2/D



\maketitle

\begin{figure}
\centering
\begin{tikzpicture}[]
\begin{axis}[ymin=0, ymax=0.1, xmin=20,xmax=200,
  ytick={0,0.02,...,0.1}, ytick pos=left,
  xtick={0,20,...,200}, xtick pos=left,
  xlabel={$x/L$},
  ylabel={$\extPotOptim(x)/D$},
  legend pos=north east,
  legend style={draw=none}]
\addplot+[
  black, mark options={red, scale=0.5},
  only marks, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {
    x,  y,      
0.000000,0.000000
1.000000,0.318748
2.000000,0.201159
3.000000,0.156071
4.000000,0.131484
5.000000,0.115918
6.000000,0.105126
7.000000,0.097258
8.000000,0.091344
9.000000,0.086785
10.000000,0.083179
11.000000,0.080259
12.000000,0.077843
13.000000,0.075809
14.000000,0.074069
15.000000,0.072556
16.000000,0.071225
17.000000,0.070036
18.000000,0.068963
19.000000,0.067975
20.000000,0.067056
21.000000,0.066185
22.000000,0.065347
23.000000,0.064530
24.000000,0.063721
25.000000,0.062910
26.000000,0.062087
27.000000,0.061245
28.000000,0.060376
29.000000,0.059475
30.000000,0.058534
31.000000,0.057548
32.000000,0.056512
33.000000,0.055422
34.000000,0.054272
35.000000,0.053058
36.000000,0.051776
37.000000,0.050420
38.000000,0.048985
39.000000,0.047464
40.000000,0.045852
41.000000,0.044141
42.000000,0.042320
43.000000,0.040377
44.000000,0.038294
45.000000,0.036040
46.000000,0.033573
47.000000,0.030820
48.000000,0.027658
49.000000,0.023807
50.000000,0.018423
};
\addlegendentry{A=50}
\addplot+[
  black, mark options={blue, scale=0.5},
  only marks, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {
    x,  y,      
0.000000,0.000000
1.000000,0.312892
2.000000,0.193773
3.000000,0.147453
4.000000,0.121730
5.000000,0.105112
6.000000,0.093416
7.000000,0.084714
8.000000,0.077978
9.000000,0.072611
10.000000,0.068239
11.000000,0.064611
12.000000,0.061560
13.000000,0.058960
14.000000,0.056728
15.000000,0.054786
16.000000,0.053089
17.000000,0.051595
18.000000,0.050272
19.000000,0.049096
20.000000,0.048042
21.000000,0.047096
22.000000,0.046241
23.000000,0.045469
24.000000,0.044766
25.000000,0.044125
26.000000,0.043539
27.000000,0.043001
28.000000,0.042506
29.000000,0.042046
30.000000,0.041619
31.000000,0.041222
32.000000,0.040854
33.000000,0.040503
34.000000,0.040174
35.000000,0.039865
36.000000,0.039570
37.000000,0.039289
38.000000,0.039020
39.000000,0.038763
40.000000,0.038512
41.000000,0.038270
42.000000,0.038034
43.000000,0.037801
44.000000,0.037575
45.000000,0.037350
46.000000,0.037129
47.000000,0.036908
48.000000,0.036686
49.000000,0.036467
50.000000,0.036247
51.000000,0.036023
52.000000,0.035798
53.000000,0.035571
54.000000,0.035341
55.000000,0.035105
56.000000,0.034868
57.000000,0.034625
58.000000,0.034377
59.000000,0.034125
60.000000,0.033864
61.000000,0.033598
62.000000,0.033327
63.000000,0.033046
64.000000,0.032759
65.000000,0.032464
66.000000,0.032160
67.000000,0.031849
68.000000,0.031528
69.000000,0.031195
70.000000,0.030854
71.000000,0.030505
72.000000,0.030142
73.000000,0.029770
74.000000,0.029386
75.000000,0.028987
76.000000,0.028578
77.000000,0.028156
78.000000,0.027722
79.000000,0.027275
80.000000,0.026811
81.000000,0.026334
82.000000,0.025840
83.000000,0.025328
84.000000,0.024796
85.000000,0.024242
86.000000,0.023667
87.000000,0.023072
88.000000,0.022448
89.000000,0.021797
90.000000,0.021115
91.000000,0.020396
92.000000,0.019633
93.000000,0.018821
94.000000,0.017951
95.000000,0.017006
96.000000,0.015961
97.000000,0.014784
98.000000,0.013408
99.000000,0.011689
100.000000,0.009188
};
\addlegendentry{A=100}
\addplot+[
  black, mark options={yellow, scale=0.5},
  only marks, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {
    x,  y,      
0.000000,0.000000
1.000000,0.311016
2.000000,0.191538
3.000000,0.144908
4.000000,0.118894
5.000000,0.102009
6.000000,0.090056
7.000000,0.081125
8.000000,0.074167
9.000000,0.068585
10.000000,0.064006
11.000000,0.060175
12.000000,0.056924
13.000000,0.054137
14.000000,0.051705
15.000000,0.049584
16.000000,0.047713
17.000000,0.046048
18.000000,0.044556
19.000000,0.043221
20.000000,0.042006
21.000000,0.040913
22.000000,0.039922
23.000000,0.039017
24.000000,0.038187
25.000000,0.037417
26.000000,0.036712
27.000000,0.036067
28.000000,0.035462
29.000000,0.034911
30.000000,0.034391
31.000000,0.033914
32.000000,0.033461
33.000000,0.033052
34.000000,0.032665
35.000000,0.032300
36.000000,0.031962
37.000000,0.031643
38.000000,0.031335
39.000000,0.031054
40.000000,0.030794
41.000000,0.030538
42.000000,0.030303
43.000000,0.030071
44.000000,0.029865
45.000000,0.029665
46.000000,0.029480
47.000000,0.029292
48.000000,0.029118
49.000000,0.028953
50.000000,0.028788
51.000000,0.028651
52.000000,0.028502
53.000000,0.028365
54.000000,0.028230
55.000000,0.028104
56.000000,0.027989
57.000000,0.027871
58.000000,0.027767
59.000000,0.027660
60.000000,0.027537
61.000000,0.027440
62.000000,0.027340
63.000000,0.027237
64.000000,0.027142
65.000000,0.027047
66.000000,0.026954
67.000000,0.026857
68.000000,0.026769
69.000000,0.026674
70.000000,0.026579
71.000000,0.026498
72.000000,0.026400
73.000000,0.026308
74.000000,0.026216
75.000000,0.026113
76.000000,0.026025
77.000000,0.025917
78.000000,0.025819
79.000000,0.025714
80.000000,0.025605
81.000000,0.025490
82.000000,0.025379
83.000000,0.025255
84.000000,0.025129
85.000000,0.025002
86.000000,0.024870
87.000000,0.024736
88.000000,0.024589
89.000000,0.024457
90.000000,0.024322
91.000000,0.024190
92.000000,0.024080
93.000000,0.023984
94.000000,0.023919
95.000000,0.023867
96.000000,0.023800
97.000000,0.023668
98.000000,0.023397
99.000000,0.023177
100.000000,0.023213
101.000000,0.022964
102.000000,0.022975
103.000000,0.022686
104.000000,0.022441
105.000000,0.022345
106.000000,0.022287
107.000000,0.022191
108.000000,0.022050
109.000000,0.021857
110.000000,0.021660
111.000000,0.021447
112.000000,0.021231
113.000000,0.021007
114.000000,0.020797
115.000000,0.020588
116.000000,0.020375
117.000000,0.020169
118.000000,0.019960
119.000000,0.019750
120.000000,0.019545
121.000000,0.019324
122.000000,0.019099
123.000000,0.018886
124.000000,0.018658
125.000000,0.018421
126.000000,0.018181
127.000000,0.017926
128.000000,0.017672
129.000000,0.017410
130.000000,0.017144
131.000000,0.016851
132.000000,0.016561
133.000000,0.016249
134.000000,0.015935
135.000000,0.015602
136.000000,0.015263
137.000000,0.014904
138.000000,0.014531
139.000000,0.014140
140.000000,0.013727
141.000000,0.013288
142.000000,0.012823
143.000000,0.012337
144.000000,0.011802
145.000000,0.011210
146.000000,0.010554
147.000000,0.009810
148.000000,0.008928
149.000000,0.007827
150.000000,0.006196
};
\addlegendentry{A=150}
\addplot+[
  black, mark options={black, scale=0.5},
  only marks, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {
    x,  y,      
0.000000,0.000000
1.000000,0.310119
2.000000,0.190484
3.000000,0.143716
4.000000,0.117589
5.000000,0.100599
6.000000,0.088567
7.000000,0.079531
8.000000,0.072484
9.000000,0.066819
10.000000,0.062150
11.000000,0.058224
12.000000,0.054903
13.000000,0.052030
14.000000,0.049531
15.000000,0.047321
16.000000,0.045397
17.000000,0.043657
18.000000,0.042110
19.000000,0.040692
20.000000,0.039417
21.000000,0.038266
22.000000,0.037208
23.000000,0.036251
24.000000,0.035346
25.000000,0.034532
26.000000,0.033779
27.000000,0.033068
28.000000,0.032413
29.000000,0.031809
30.000000,0.031248
31.000000,0.030717
32.000000,0.030224
33.000000,0.029759
34.000000,0.029326
35.000000,0.028912
36.000000,0.028534
37.000000,0.028150
38.000000,0.027815
39.000000,0.027503
40.000000,0.027198
41.000000,0.026904
42.000000,0.026631
43.000000,0.026364
44.000000,0.026115
45.000000,0.025880
46.000000,0.025660
47.000000,0.025453
48.000000,0.025242
49.000000,0.025051
50.000000,0.024865
51.000000,0.024698
52.000000,0.024531
53.000000,0.024360
54.000000,0.024205
55.000000,0.024050
56.000000,0.023911
57.000000,0.023786
58.000000,0.023648
59.000000,0.023524
60.000000,0.023401
61.000000,0.023283
62.000000,0.023160
63.000000,0.023060
64.000000,0.022942
65.000000,0.022841
66.000000,0.022758
67.000000,0.022665
68.000000,0.022573
69.000000,0.022473
70.000000,0.022383
71.000000,0.022313
72.000000,0.022214
73.000000,0.022138
74.000000,0.022056
75.000000,0.021982
76.000000,0.021913
77.000000,0.021826
78.000000,0.021758
79.000000,0.021698
80.000000,0.021623
81.000000,0.021549
82.000000,0.021494
83.000000,0.021433
84.000000,0.021368
85.000000,0.021304
86.000000,0.021231
87.000000,0.021185
88.000000,0.021130
89.000000,0.021053
90.000000,0.020991
91.000000,0.020930
92.000000,0.020883
93.000000,0.020818
94.000000,0.020764
95.000000,0.020712
96.000000,0.020653
97.000000,0.020588
98.000000,0.020540
99.000000,0.020493
100.000000,0.020433
101.000000,0.020392
102.000000,0.020322
103.000000,0.020265
104.000000,0.020214
105.000000,0.020160
106.000000,0.020097
107.000000,0.020047
108.000000,0.020004
109.000000,0.019944
110.000000,0.019890
111.000000,0.019831
112.000000,0.019778
113.000000,0.019723
114.000000,0.019685
115.000000,0.019617
116.000000,0.019576
117.000000,0.019518
118.000000,0.019460
119.000000,0.019403
120.000000,0.019356
121.000000,0.019285
122.000000,0.019222
123.000000,0.019174
124.000000,0.019112
125.000000,0.019058
126.000000,0.018989
127.000000,0.018923
128.000000,0.018850
129.000000,0.018787
130.000000,0.018725
131.000000,0.018658
132.000000,0.018586
133.000000,0.018493
134.000000,0.018418
135.000000,0.018326
136.000000,0.018234
137.000000,0.018128
138.000000,0.018027
139.000000,0.017918
140.000000,0.017789
141.000000,0.017673
142.000000,0.017531
143.000000,0.017400
144.000000,0.017267
145.000000,0.017189
146.000000,0.017130
147.000000,0.017120
148.000000,0.017063
149.000000,0.016831
150.000000,0.016660
151.000000,0.016736
152.000000,0.016513
153.000000,0.016296
154.000000,0.016283
155.000000,0.016250
156.000000,0.016145
157.000000,0.015977
158.000000,0.015811
159.000000,0.015653
160.000000,0.015480
161.000000,0.015323
162.000000,0.015181
163.000000,0.015038
164.000000,0.014920
165.000000,0.014784
166.000000,0.014662
167.000000,0.014539
168.000000,0.014400
169.000000,0.014270
170.000000,0.014129
171.000000,0.013994
172.000000,0.013850
173.000000,0.013702
174.000000,0.013555
175.000000,0.013386
176.000000,0.013222
177.000000,0.013049
178.000000,0.012875
179.000000,0.012687
180.000000,0.012498
181.000000,0.012287
182.000000,0.012095
183.000000,0.011873
184.000000,0.011646
185.000000,0.011409
186.000000,0.011172
187.000000,0.010920
188.000000,0.010661
189.000000,0.010383
190.000000,0.010088
191.000000,0.009788
192.000000,0.009464
193.000000,0.009115
194.000000,0.008740
195.000000,0.008321
196.000000,0.007854
197.000000,0.007319
198.000000,0.006667
199.000000,0.005855
200.000000,0.004648

};
\addlegendentry{A=200}
\end{axis}
\end{tikzpicture}
\caption{
rewrite}
%\flabel{p=1_q=1_sparse}
\end{figure}


\paragraph*{Acknowledgements} 
We thank Martin Bier for helpful discussions
and acknowledge communications with Peter Reimann. 
ZZ thanks Huiyao Zheng for technical support.



\end{document}


==> p=2_q=100_with_error_bar.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[ymin=-2.5, ymax=2.5,
  ytick={-2,-1,...,2}, ytick pos=left,
  xtick={0,0.2,...,1}, xtick pos=left,
  xlabel={$x/L$},
  ylabel={$\extPotOptim(x)/D$},
  legend pos=north west,
  legend style={draw=none}]
\addplot+[
  black, mark options={black, scale=0.75},
  only marks, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y,y error=error, col sep=comma] {
    x,  y,       error
0.000000,-0.012008,0.011398
0.010309,-1.816719,0.483611
0.020619,-1.412844,0.044798
0.030928,-1.353842,0.105431
0.041237,-1.209878,0.028056
0.051546,-1.146263,0.031032
0.061856,-1.069367,0.020238
0.072165,-1.005398,0.014207
0.082474,-0.959673,0.008635
0.092784,-0.895589,0.017449
0.103093,-0.864327,0.005261
0.113402,-0.806505,0.020091
0.123711,-0.779110,0.012841
0.134021,-0.731996,0.018063
0.144330,-0.703312,0.017539
0.154639,-0.667934,0.017601
0.164948,-0.637127,0.016134
0.175258,-0.611239,0.013578
0.185567,-0.579216,0.012177
0.195876,-0.559067,0.006879
0.206186,-0.527539,0.009070
0.216495,-0.509301,0.002573
0.226804,-0.480083,0.006337
0.237113,-0.460664,0.003704
0.247423,-0.435171,0.004874
0.257732,-0.413327,0.004574
0.268041,-0.392282,0.006106
0.278351,-0.368526,0.003380
0.288660,-0.351510,0.008313
0.298969,-0.327537,0.001716
0.309278,-0.313031,0.007876
0.319588,-0.290738,0.000659
0.329897,-0.276678,0.005159
0.340206,-0.257518,0.000549
0.350515,-0.241957,0.001133
0.360825,-0.226077,0.000601
0.371134,-0.208077,0.003099
0.381443,-0.194604,0.000135
0.391753,-0.174452,0.005765
0.402062,-0.161668,0.001840
0.412371,-0.140871,0.006778
0.422680,-0.127184,0.004055
0.432990,-0.107443,0.005857
0.443299,-0.091847,0.005527
0.453608,-0.074649,0.005671
0.463918,-0.056820,0.005100
0.474227,-0.042359,0.004030
0.484536,-0.022748,0.003721
0.494845,-0.010111,0.002872
0.505155,0.010098,0.002947
0.515464,0.022760,0.003735
0.525773,0.042295,0.004081
0.536082,0.056777,0.005158
0.546392,0.074627,0.005685
0.556701,0.091856,0.005487
0.567010,0.107483,0.005902
0.577320,0.127224,0.004011
0.587629,0.140810,0.006818
0.597938,0.161627,0.001843
0.608247,0.174465,0.005719
0.618557,0.194574,0.000127
0.628866,0.208137,0.003096
0.639175,0.226065,0.000621
0.649485,0.242025,0.001171
0.659794,0.257497,0.000562
0.670103,0.276740,0.005148
0.680412,0.290719,0.000658
0.690722,0.313044,0.007909
0.701031,0.327555,0.001750
0.711340,0.351495,0.008291
0.721649,0.368587,0.003432
0.731959,0.392306,0.006096
0.742268,0.413420,0.004675
0.752577,0.435142,0.004819
0.762887,0.460696,0.003683
0.773196,0.480061,0.006356
0.783505,0.509235,0.002609
0.793814,0.527562,0.009130
0.804124,0.559115,0.006859
0.814433,0.579181,0.012142
0.824742,0.611254,0.013555
0.835052,0.637200,0.016110
0.845361,0.667969,0.017508
0.855670,0.703474,0.017415
0.865979,0.732076,0.018106
0.876289,0.779226,0.012681
0.886598,0.806597,0.020093
0.896907,0.864448,0.005090
0.907216,0.895718,0.017501
0.917526,0.959662,0.008730
0.927835,1.005439,0.014112
0.938144,1.069215,0.020108
0.948454,1.146200,0.031271
0.958763,1.209674,0.027852
0.969072,1.353862,0.105678
0.979381,1.412750,0.044650
0.989691,1.817112,0.483803
1.000000,-0.012008,0.011398
};
%\addlegendentry{10.0 g}
\end{axis}
\end{tikzpicture}


==> p=2_q=point_zero_1_with_error_bar.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[ymin=-2.5, ymax=2.5,
  ytick={-2,-1,...,2}, ytick pos=left,
  xtick={0,0.2,...,1}, xtick pos=left,
  xlabel={$x/L$},
  ylabel={$\extPotOptim(x)/D$},
  legend pos=north west,
  legend style={draw=none}]
\addplot+[
  black, mark options={black, scale=0.75},
  only marks, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y,y error=error, col sep=comma] {
    x,  y,       error
0.000000,-0.006111,0.005619
0.010309,-1.486671,0.425999
0.020619,-1.319487,0.076444
0.030928,-1.307279,0.093267
0.041237,-1.191682,0.033628
0.051546,-1.112160,0.023469
0.061856,-1.021518,0.015586
0.072165,-0.923022,0.016390
0.082474,-0.846828,0.003755
0.092784,-0.747413,0.021159
0.103093,-0.678926,0.012679
0.113402,-0.589924,0.022851
0.123711,-0.525724,0.020886
0.134021,-0.453533,0.022198
0.144330,-0.392903,0.021793
0.154639,-0.338859,0.019555
0.164948,-0.282920,0.016111
0.175258,-0.244525,0.011494
0.185567,-0.195517,0.012266
0.195876,-0.167947,0.005047
0.206186,-0.128373,0.008076
0.216495,-0.106416,0.005928
0.226804,-0.078238,0.008027
0.237113,-0.058368,0.009037
0.247423,-0.042194,0.009842
0.257732,-0.023278,0.008141
0.268041,-0.017835,0.014362
0.278351,-0.001136,0.005097
0.288660,-0.003321,0.014851
0.298969,0.008965,0.002204
0.309278,0.003293,0.011106
0.319588,0.009200,0.000941
0.329897,0.004439,0.004264
0.340206,0.003437,0.000842
0.350515,0.002674,0.004411
0.360825,-0.003828,0.000342
0.371134,0.000350,0.010891
0.381443,-0.008949,0.002194
0.391753,-0.001041,0.015181
0.402062,-0.010049,0.006344
0.412371,-0.001472,0.015678
0.422680,-0.007239,0.010847
0.432990,-0.001539,0.012514
0.443299,-0.002620,0.013068
0.453608,-0.002091,0.012767
0.463918,0.001706,0.011480
0.474227,-0.003264,0.008940
0.484536,0.004056,0.009007
0.494845,-0.004217,0.007494
0.505155,0.004280,0.007477
0.515464,-0.004074,0.009010
0.525773,0.003170,0.009108
0.536082,-0.001687,0.011524
0.546392,0.002043,0.012790
0.556701,0.002630,0.013104
0.567010,0.001522,0.012532
0.577320,0.007349,0.010700
0.587629,0.001438,0.015710
0.597938,0.009997,0.006411
0.608247,0.001008,0.015156
0.618557,0.008950,0.002163
0.628866,-0.000385,0.010863
0.639175,0.003795,0.000326
0.649485,-0.002719,0.004301
0.659794,-0.003511,0.000770
0.670103,-0.004415,0.004330
0.680412,-0.009203,0.000985
0.690722,-0.003287,0.011142
0.701031,-0.008903,0.002306
0.711340,0.003356,0.014873
0.721649,0.001167,0.005123
0.731959,0.017805,0.014335
0.742268,0.023370,0.008248
0.752577,0.042225,0.009790
0.762887,0.058429,0.009109
0.773196,0.078272,0.008053
0.783505,0.106493,0.005965
0.793814,0.128362,0.008048
0.804124,0.167957,0.005120
0.814433,0.195587,0.012176
0.824742,0.244482,0.011539
0.835052,0.282958,0.016118
0.845361,0.338842,0.019575
0.855670,0.392956,0.021771
0.865979,0.453556,0.022171
0.876289,0.525813,0.020793
0.886598,0.590010,0.022834
0.896907,0.678995,0.012584
0.907216,0.747477,0.021114
0.917526,0.846823,0.003747
0.927835,0.923071,0.016354
0.938144,1.021475,0.015610
0.948454,1.112168,0.023390
0.958763,1.191528,0.033487
0.969072,1.307292,0.093439
0.979381,1.319329,0.076294
0.989691,1.486742,0.426071
1.000000,-0.006111,0.005619
};
%\addlegendentry{10.0 g}
\end{axis}
\end{tikzpicture}


